Finite type 3-manifold invariants and the structure of the Torelli group I

Using the recently developed theory of finite type invariants of integral homology 3-spheres we study the structure of the Torelli group of a closed surface. Explicitly, we construct (a) natural cocycles of the Torelli group (with coefficients in a space of trivalent graphs) and cohomology classes of the abelianized Torelli group; (b) group homomorphisms that detect (rationally) the nontriviality of the lower central series of the Torelli group. Our results are motivated by the appearance of trivalent graphs in topology and in representation theory and the dual role played by the Casson invariant in the theory of finite type invariants of integral homology 3-spheres and in Morita's study of the structure of the Torelli group Our results generalize those of S. Morita {Mo1,Mo2} and complement the recent calculation, due to R. Hain, of the I-adic completion of the rational group ring of the Torelli group. We also give analogous results for two other subgroups of the mapping class group.

==> draws/2Color.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7113,1533)(0,-10)
\thicklines
\path(2082.000,429.000)(2112.000,309.000)(2142.000,429.000)
\put(1212.000,309.000){\arc{1800.000}{3.1416}{6.2832}}
\path(2382.000,429.000)(2412.000,309.000)(2442.000,429.000)
\put(2112.000,309.000){\arc{600.000}{3.1416}{6.2832}}
\path(1182.000,429.000)(1212.000,309.000)(1242.000,429.000)
\put(2112.000,309.000){\arc{1800.000}{3.1416}{6.2832}}
\path(6582.000,879.000)(6612.000,759.000)(6642.000,879.000)
\put(5862.000,759.000){\arc{1500.000}{3.1416}{6.2832}}
\path(6642.000,639.000)(6612.000,759.000)(6582.000,639.000)
\put(5862.000,759.000){\arc{1500.000}{6.2832}{9.4248}}
\path(12,309)(3312,309)
\path(5232.000,789.000)(5112.000,759.000)(5232.000,729.000)
\path(5112,759)(6612,759)
\put(4662,759){\makebox(0,0)[lb]{$1$}}
\put(6837,684){\makebox(0,0)[lb]{$2$}}
\end{picture}


==> draws/2genus1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3325,2441)(0,-10)
\thicklines
\put(612.000,2114.000){\arc{1200.000}{6.2832}{9.4248}}
\put(612.000,2114.000){\arc{900.000}{6.2832}{9.4248}}
\put(1399.500,2196.500){\arc{988.863}{0.1676}{1.9598}}
\put(1518.818,2025.363){\arc{1051.415}{6.1138}{8.6669}}
\put(2787.000,2043.688){\arc{1059.375}{6.1500}{9.5579}}
\put(2787.000,2045.250){\arc{762.500}{6.1019}{9.6061}}
\put(612.000,312.000){\arc{1200.000}{3.1416}{6.2832}}
\put(612.000,312.000){\arc{900.000}{3.1416}{6.2832}}
\put(1399.500,229.500){\arc{988.863}{4.3234}{6.1155}}
\put(1518.818,400.636){\arc{1051.416}{3.8995}{6.4526}}
\put(2787.000,382.312){\arc{1059.375}{3.0085}{6.4163}}
\put(2787.000,380.750){\arc{762.500}{2.9603}{6.4645}}
\path(12,2114)(12,2414)(3312,2414)(3312,2114)
\path(162,2114)(687,2114)
\path(837,2114)(1062,2114)
\path(1212,2114)(1887,2114)
\path(2037,2114)(2262,2114)
\path(2412,2114)(3162,2114)
\path(12,312)(12,12)(3312,12)(3312,312)
\path(162,312)(687,312)
\path(837,312)(1062,312)
\path(1212,312)(1887,312)
\path(2037,312)(2262,312)
\path(2412,312)(3162,312)
\path(912,1814)	(853.600,1835.034)
	(811.477,1853.375)
	(762.000,1889.000)

\path(762,1889)	(740.512,1920.811)
	(722.021,1965.399)
	(704.770,2028.037)
	(696.060,2067.774)
	(687.000,2114.000)

\path(987,1889)	(936.604,1936.224)
	(912.000,1964.000)

\path(912,1964)	(882.634,2014.790)
	(862.729,2056.585)
	(837.000,2114.000)

\path(912,612)	(853.600,590.966)
	(811.477,572.625)
	(762.000,537.000)

\path(762,537)	(740.512,505.189)
	(722.021,460.601)
	(704.770,397.963)
	(696.060,358.226)
	(687.000,312.000)

\path(987,537)	(936.604,489.776)
	(912.000,462.000)

\path(912,462)	(882.634,411.210)
	(862.729,369.415)
	(837.000,312.000)

\path(536,1738)	(576.901,1800.224)
	(611.000,1813.000)

\path(611,1813)	(682.420,1757.290)
	(706.315,1708.400)
	(724.111,1651.634)
	(737.144,1591.600)
	(746.747,1532.910)
	(754.254,1480.173)
	(761.000,1438.000)

\path(761,1438)	(766.419,1400.319)
	(770.097,1354.703)
	(772.130,1303.804)
	(772.614,1250.279)
	(771.646,1196.781)
	(769.324,1145.965)
	(765.743,1100.487)
	(761.000,1063.000)

\path(761,1063)	(754.905,1013.377)
	(748.804,950.717)
	(740.892,880.590)
	(729.365,808.570)
	(712.417,740.229)
	(688.243,681.138)
	(655.039,636.871)
	(611.000,613.000)

\path(611,613)	(577.801,625.446)
	(536.000,688.000)

\path(461,1438)	(442.185,1394.448)
	(426.507,1356.622)
	(403.681,1295.511)
	(390.765,1249.395)
	(386.000,1213.000)

\path(386,1213)	(388.560,1165.208)
	(400.741,1103.965)
	(410.989,1066.102)
	(424.302,1022.239)
	(440.899,971.498)
	(461.000,913.000)

\path(1436,1738)	(1476.901,1800.224)
	(1511.000,1813.000)

\path(1511,1813)	(1582.420,1757.290)
	(1606.315,1708.400)
	(1624.111,1651.634)
	(1637.144,1591.600)
	(1646.747,1532.910)
	(1654.254,1480.173)
	(1661.000,1438.000)

\path(1661,1438)	(1666.419,1400.319)
	(1670.097,1354.703)
	(1672.130,1303.804)
	(1672.614,1250.279)
	(1671.646,1196.781)
	(1669.324,1145.965)
	(1665.743,1100.487)
	(1661.000,1063.000)

\path(1661,1063)	(1654.905,1013.377)
	(1648.804,950.717)
	(1640.892,880.590)
	(1629.365,808.570)
	(1612.417,740.229)
	(1588.243,681.138)
	(1555.039,636.871)
	(1511.000,613.000)

\path(1511,613)	(1477.801,625.446)
	(1436.000,688.000)

\path(2808,1731)	(2848.901,1793.224)
	(2883.000,1806.000)

\path(2883,1806)	(2954.420,1750.290)
	(2978.315,1701.400)
	(2996.111,1644.634)
	(3009.144,1584.600)
	(3018.747,1525.910)
	(3026.254,1473.173)
	(3033.000,1431.000)

\path(3033,1431)	(3038.419,1393.319)
	(3042.097,1347.703)
	(3044.130,1296.804)
	(3044.614,1243.279)
	(3043.646,1189.781)
	(3041.324,1138.965)
	(3037.743,1093.487)
	(3033.000,1056.000)

\path(3033,1056)	(3026.905,1006.377)
	(3020.804,943.717)
	(3012.892,873.590)
	(3001.365,801.570)
	(2984.417,733.229)
	(2960.243,674.138)
	(2927.039,629.871)
	(2883.000,606.000)

\path(2883,606)	(2849.801,618.446)
	(2808.000,681.000)

\path(1361,1513)	(1342.185,1469.448)
	(1326.507,1431.622)
	(1303.681,1370.511)
	(1290.765,1324.395)
	(1286.000,1288.000)

\path(1286,1288)	(1288.560,1240.208)
	(1300.741,1178.965)
	(1310.989,1141.102)
	(1324.302,1097.239)
	(1340.899,1046.498)
	(1361.000,988.000)

\path(2711,1513)	(2692.185,1469.448)
	(2676.507,1431.622)
	(2653.681,1370.511)
	(2640.765,1324.395)
	(2636.000,1288.000)

\path(2636,1288)	(2638.560,1240.208)
	(2650.741,1178.965)
	(2660.989,1141.102)
	(2674.302,1097.239)
	(2690.899,1046.498)
	(2711.000,988.000)

\end{picture}


==> draws/2genus16.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9027,2441)(0,-10)
\thicklines
\put(612.000,2114.000){\arc{1200.000}{6.2832}{9.4248}}
\put(612.000,2114.000){\arc{900.000}{6.2832}{9.4248}}
\put(1399.500,2196.500){\arc{988.863}{0.1676}{1.9598}}
\put(1518.818,2025.363){\arc{1051.415}{6.1138}{8.6669}}
\put(2787.000,2043.688){\arc{1059.375}{6.1500}{9.5579}}
\put(2787.000,2045.250){\arc{762.500}{6.1019}{9.6061}}
\put(612.000,312.000){\arc{1200.000}{3.1416}{6.2832}}
\put(612.000,312.000){\arc{900.000}{3.1416}{6.2832}}
\put(1399.500,229.500){\arc{988.863}{4.3234}{6.1155}}
\put(1518.818,400.636){\arc{1051.416}{3.8995}{6.4526}}
\put(2787.000,382.312){\arc{1059.375}{3.0085}{6.4163}}
\put(2787.000,380.750){\arc{762.500}{2.9603}{6.4645}}
\put(7324.500,2262.000){\arc{375.000}{5.3559}{7.2105}}
\put(7399.500,162.000){\arc{375.000}{5.3559}{7.2105}}
\put(6087.000,612.000){\arc{150.000}{6.2832}{9.4248}}
\put(6874.500,574.500){\arc{237.171}{1.2490}{3.4633}}
\put(8037.000,612.000){\arc{150.000}{6.2832}{9.4248}}
\put(7737.000,1662.000){\arc{150.000}{6.2832}{9.4248}}
\put(6837.000,1737.000){\arc{150.000}{6.2832}{9.4248}}
\path(12,2114)(12,2414)(3312,2414)(3312,2114)
\path(162,2114)(687,2114)
\path(837,2114)(1062,2114)
\path(1212,2114)(1887,2114)
\path(2037,2114)(2262,2114)
\path(2412,2114)(3162,2114)
\path(12,312)(12,12)(3312,12)(3312,312)
\path(162,312)(687,312)
\path(837,312)(1062,312)
\path(1212,312)(1887,312)
\path(2037,312)(2262,312)
\path(2412,312)(3162,312)
\path(7212,987)(7512,837)
\path(8112,912)(8412,837)
\path(6162,312)(6762,312)
\path(6912,312)(7062,312)
\path(7212,312)(7737,312)
\path(7887,312)(7962,312)
\path(8112,312)(8862,312)
\path(6162,2112)(6687,2112)
\path(6837,2112)(7062,2112)
\path(7212,2112)(7662,2112)
\path(7812,2112)(7962,2112)
\path(8112,2112)(8862,2112)
\path(6012,312)(6012,12)(9012,12)
\path(9012,312)(9012,12)
\path(6012,2112)(6012,2412)(9012,2412)(9012,2112)
\path(7061,1138)(7211,988)
\path(7286,913)(7211,838)
\path(912,1814)	(853.600,1835.034)
	(811.477,1853.375)
	(762.000,1889.000)

\path(762,1889)	(740.512,1920.811)
	(722.021,1965.399)
	(704.770,2028.037)
	(696.060,2067.774)
	(687.000,2114.000)

\path(987,1889)	(936.604,1936.224)
	(912.000,1964.000)

\path(912,1964)	(882.634,2014.790)
	(862.729,2056.585)
	(837.000,2114.000)

\path(912,612)	(853.600,590.966)
	(811.477,572.625)
	(762.000,537.000)

\path(762,537)	(740.512,505.189)
	(722.021,460.601)
	(704.770,397.963)
	(696.060,358.226)
	(687.000,312.000)

\path(987,537)	(936.604,489.776)
	(912.000,462.000)

\path(912,462)	(882.634,411.210)
	(862.729,369.415)
	(837.000,312.000)

\path(536,1738)	(576.901,1800.224)
	(611.000,1813.000)

\path(611,1813)	(682.420,1757.290)
	(706.315,1708.400)
	(724.111,1651.634)
	(737.144,1591.600)
	(746.747,1532.910)
	(754.254,1480.173)
	(761.000,1438.000)

\path(761,1438)	(766.419,1400.319)
	(770.097,1354.703)
	(772.130,1303.804)
	(772.614,1250.279)
	(771.646,1196.781)
	(769.324,1145.965)
	(765.743,1100.487)
	(761.000,1063.000)

\path(761,1063)	(754.905,1013.377)
	(748.804,950.717)
	(740.892,880.590)
	(729.365,808.570)
	(712.417,740.229)
	(688.243,681.138)
	(655.039,636.871)
	(611.000,613.000)

\path(611,613)	(577.801,625.446)
	(536.000,688.000)

\path(461,1438)	(442.185,1394.448)
	(426.507,1356.622)
	(403.681,1295.511)
	(390.765,1249.395)
	(386.000,1213.000)

\path(386,1213)	(388.560,1165.208)
	(400.741,1103.965)
	(410.989,1066.102)
	(424.302,1022.239)
	(440.899,971.498)
	(461.000,913.000)

\path(1436,1738)	(1476.901,1800.224)
	(1511.000,1813.000)

\path(1511,1813)	(1582.420,1757.290)
	(1606.315,1708.400)
	(1624.111,1651.634)
	(1637.144,1591.600)
	(1646.747,1532.910)
	(1654.254,1480.173)
	(1661.000,1438.000)

\path(1661,1438)	(1666.419,1400.319)
	(1670.097,1354.703)
	(1672.130,1303.804)
	(1672.614,1250.279)
	(1671.646,1196.781)
	(1669.324,1145.965)
	(1665.743,1100.487)
	(1661.000,1063.000)

\path(1661,1063)	(1654.905,1013.377)
	(1648.804,950.717)
	(1640.892,880.590)
	(1629.365,808.570)
	(1612.417,740.229)
	(1588.243,681.138)
	(1555.039,636.871)
	(1511.000,613.000)

\path(1511,613)	(1477.801,625.446)
	(1436.000,688.000)

\path(2808,1731)	(2848.901,1793.224)
	(2883.000,1806.000)

\path(2883,1806)	(2954.420,1750.290)
	(2978.315,1701.400)
	(2996.111,1644.634)
	(3009.144,1584.600)
	(3018.747,1525.910)
	(3026.254,1473.173)
	(3033.000,1431.000)

\path(3033,1431)	(3038.419,1393.319)
	(3042.097,1347.703)
	(3044.130,1296.804)
	(3044.614,1243.279)
	(3043.646,1189.781)
	(3041.324,1138.965)
	(3037.743,1093.487)
	(3033.000,1056.000)

\path(3033,1056)	(3026.905,1006.377)
	(3020.804,943.717)
	(3012.892,873.590)
	(3001.365,801.570)
	(2984.417,733.229)
	(2960.243,674.138)
	(2927.039,629.871)
	(2883.000,606.000)

\path(2883,606)	(2849.801,618.446)
	(2808.000,681.000)

\path(1361,1513)	(1342.185,1469.448)
	(1326.507,1431.622)
	(1303.681,1370.511)
	(1290.765,1324.395)
	(1286.000,1288.000)

\path(1286,1288)	(1288.560,1240.208)
	(1300.741,1178.965)
	(1310.989,1141.102)
	(1324.302,1097.239)
	(1340.899,1046.498)
	(1361.000,988.000)

\path(2711,1513)	(2692.185,1469.448)
	(2676.507,1431.622)
	(2653.681,1370.511)
	(2640.765,1324.395)
	(2636.000,1288.000)

\path(2636,1288)	(2638.560,1240.208)
	(2650.741,1178.965)
	(2660.989,1141.102)
	(2674.302,1097.239)
	(2690.899,1046.498)
	(2711.000,988.000)

\path(7963,311)	(7965.222,350.018)
	(7967.148,386.318)
	(7970.110,451.312)
	(7971.887,507.081)
	(7972.480,554.724)
	(7971.887,595.338)
	(7970.110,630.023)
	(7963.000,686.000)

\path(7963,686)	(7953.521,725.876)
	(7939.375,773.034)
	(7921.573,824.832)
	(7901.121,878.630)
	(7879.030,931.787)
	(7856.306,981.661)
	(7833.960,1025.613)
	(7813.000,1061.000)

\path(7813,1061)	(7775.385,1096.495)
	(7721.125,1136.405)
	(7663.000,1211.000)

\path(7663,1211)	(7663.000,1211.000)

\path(7663,1211)	(7645.596,1157.505)
	(7639.795,1117.017)
	(7663.000,1061.000)

\path(7663,1061)	(7701.824,1053.267)
	(7738.000,1061.000)

\path(7738,1061)	(7738.000,1061.000)

\path(7738,1061)	(7749.602,1089.009)
	(7738.000,1136.000)

\path(7513,836)	(7557.323,830.284)
	(7595.700,826.201)
	(7657.251,822.935)
	(7702.927,826.201)
	(7738.000,836.000)

\path(7738,836)	(7800.542,881.128)
	(7839.399,924.338)
	(7888.000,986.000)

\path(8113,2111)	(8114.348,2063.935)
	(8115.517,2020.165)
	(8116.505,1979.524)
	(8117.314,1941.848)
	(8118.393,1874.731)
	(8118.753,1817.495)
	(8118.393,1768.822)
	(8117.314,1727.395)
	(8113.000,1661.000)

\path(8113,1661)	(8108.470,1623.154)
	(8101.681,1577.236)
	(8093.070,1525.992)
	(8083.075,1472.169)
	(8072.133,1418.512)
	(8060.682,1367.767)
	(8049.158,1322.681)
	(8038.000,1286.000)

\path(8038,1286)	(8014.469,1232.428)
	(7993.105,1191.328)
	(7963.000,1136.000)

\path(7963,2111)	(7965.976,2048.447)
	(7968.555,1990.259)
	(7970.738,1936.218)
	(7972.523,1886.103)
	(7973.912,1839.695)
	(7974.904,1796.773)
	(7975.499,1757.119)
	(7975.698,1720.512)
	(7974.904,1655.562)
	(7972.523,1600.166)
	(7968.555,1552.564)
	(7963.000,1511.000)

\path(7963,1511)	(7955.428,1476.371)
	(7941.576,1430.844)
	(7919.686,1369.145)
	(7905.177,1330.583)
	(7888.000,1286.000)

\path(6012,2112)	(6017.696,2049.028)
	(6023.130,1990.478)
	(6028.329,1936.130)
	(6033.319,1885.764)
	(6038.130,1839.161)
	(6042.787,1796.100)
	(6047.319,1756.362)
	(6051.754,1719.727)
	(6060.439,1654.889)
	(6069.061,1599.827)
	(6077.842,1552.783)
	(6087.000,1512.000)

\path(6087,1512)	(6101.156,1449.938)
	(6109.028,1413.756)
	(6117.575,1374.911)
	(6126.903,1333.983)
	(6137.121,1291.552)
	(6148.336,1248.196)
	(6160.658,1204.496)
	(6174.193,1161.031)
	(6189.050,1118.379)
	(6205.337,1077.120)
	(6223.162,1037.834)
	(6263.857,967.496)
	(6312.000,912.000)

\path(6312,912)	(6355.551,882.930)
	(6415.380,861.911)
	(6453.596,853.872)
	(6498.519,847.187)
	(6551.028,841.636)
	(6612.000,837.000)

\path(6162,2112)	(6169.860,2064.844)
	(6177.169,2020.994)
	(6183.955,1980.286)
	(6190.244,1942.555)
	(6201.443,1875.365)
	(6210.986,1818.105)
	(6219.094,1769.457)
	(6225.986,1728.102)
	(6237.000,1662.000)

\path(6237,1662)	(6243.776,1617.395)
	(6251.288,1562.713)
	(6259.540,1501.329)
	(6268.534,1436.617)
	(6278.274,1371.954)
	(6288.763,1310.713)
	(6300.004,1256.270)
	(6312.000,1212.000)

\path(6312,1212)	(6322.618,1176.666)
	(6337.466,1133.257)
	(6387.000,1062.000)

\path(6387,1062)	(6414.529,1055.122)
	(6462.000,1062.000)

\path(6012,312)	(6006.957,366.129)
	(6002.586,416.518)
	(5998.888,463.360)
	(5995.862,506.848)
	(5993.508,547.172)
	(5991.827,584.527)
	(5990.483,651.094)
	(5991.827,708.086)
	(5995.862,757.043)
	(6002.586,799.501)
	(6012.000,837.000)

\path(6012,837)	(6027.931,875.876)
	(6055.898,922.819)
	(6099.415,983.102)
	(6128.105,1019.895)
	(6162.000,1062.000)

\path(6162,312)	(6158.695,358.669)
	(6155.831,402.097)
	(6153.408,442.448)
	(6151.425,479.887)
	(6148.781,546.687)
	(6147.900,603.818)
	(6148.781,652.596)
	(6151.425,694.340)
	(6162.000,762.000)

\path(6162,762)	(6183.664,817.080)
	(6205.494,857.802)
	(6237.000,912.000)

\path(6312,1212)	(6363.605,1271.975)
	(6403.462,1314.622)
	(6462.000,1362.000)

\path(6462,1362)	(6524.462,1393.118)
	(6562.709,1408.833)
	(6603.562,1422.919)
	(6645.471,1434.078)
	(6686.882,1441.010)
	(6726.242,1442.417)
	(6762.000,1437.000)

\path(6762,1437)	(6807.794,1417.972)
	(6852.875,1388.141)
	(6896.416,1350.269)
	(6937.586,1307.119)
	(6975.559,1261.454)
	(7009.504,1216.037)
	(7038.594,1173.632)
	(7062.000,1137.000)

\path(7062,1137)	(7084.073,1088.410)
	(7104.431,1025.374)
	(7122.324,961.901)
	(7137.000,912.000)

\path(7137,912)	(7154.674,862.951)
	(7177.564,800.899)
	(7198.921,738.147)
	(7212.000,687.000)

\path(7212,687)	(7217.951,631.271)
	(7219.439,596.648)
	(7219.935,556.054)
	(7219.439,508.391)
	(7217.951,452.560)
	(7215.472,387.462)
	(7213.860,351.096)
	(7212.000,312.000)

\path(6387,1062)	(6435.601,1123.662)
	(6474.457,1166.872)
	(6537.000,1212.000)

\path(6537,1212)	(6573.776,1222.635)
	(6612.000,1212.000)

\path(6612,1212)	(6635.203,1176.961)
	(6642.938,1137.000)
	(6635.203,1097.039)
	(6612.000,1062.000)

\path(6612,1062)	(6555.983,1038.795)
	(6515.495,1044.596)
	(6462.000,1062.000)

\path(7062,312)	(7064.222,351.018)
	(7066.148,387.318)
	(7069.110,452.312)
	(7070.887,508.081)
	(7071.480,555.724)
	(7070.887,596.338)
	(7069.110,631.023)
	(7062.000,687.000)

\path(7062,687)	(7052.521,726.876)
	(7038.375,774.034)
	(7020.573,825.832)
	(7000.121,879.630)
	(6978.030,932.787)
	(6955.306,982.661)
	(6932.960,1026.613)
	(6912.000,1062.000)

\path(6912,1062)	(6874.385,1097.495)
	(6820.125,1137.405)
	(6762.000,1212.000)

\path(6762,1212)	(6762.000,1212.000)

\path(6762,1212)	(6744.596,1158.505)
	(6738.795,1118.017)
	(6762.000,1062.000)

\path(6762,1062)	(6800.824,1054.267)
	(6837.000,1062.000)

\path(6837,1062)	(6837.000,1062.000)

\path(6837,1062)	(6848.602,1090.009)
	(6837.000,1137.000)

\path(6612,837)	(6656.323,831.284)
	(6694.700,827.201)
	(6756.251,823.935)
	(6801.927,827.201)
	(6837.000,837.000)

\path(6837,837)	(6899.543,882.128)
	(6938.399,925.338)
	(6987.000,987.000)

\path(7212,2112)	(7213.348,2064.935)
	(7214.517,2021.165)
	(7215.505,1980.524)
	(7216.314,1942.848)
	(7217.393,1875.731)
	(7217.753,1818.495)
	(7217.393,1769.822)
	(7216.314,1728.395)
	(7212.000,1662.000)

\path(7212,1662)	(7207.470,1624.154)
	(7200.681,1578.236)
	(7192.070,1526.992)
	(7182.075,1473.169)
	(7171.133,1419.512)
	(7159.682,1368.767)
	(7148.158,1323.681)
	(7137.000,1287.000)

\path(7137,1287)	(7113.469,1233.428)
	(7092.105,1192.328)
	(7062.000,1137.000)

\path(7062,2112)	(7064.976,2049.447)
	(7067.555,1991.259)
	(7069.738,1937.218)
	(7071.523,1887.103)
	(7072.912,1840.695)
	(7073.904,1797.773)
	(7074.499,1758.119)
	(7074.698,1721.512)
	(7073.904,1656.562)
	(7071.523,1601.166)
	(7067.555,1553.564)
	(7062.000,1512.000)

\path(7062,1512)	(7054.428,1477.371)
	(7040.576,1431.844)
	(7018.686,1370.145)
	(7004.177,1331.583)
	(6987.000,1287.000)

\path(7062,687)	(7028.105,644.895)
	(6999.415,608.102)
	(6955.898,547.819)
	(6927.931,500.876)
	(6912.000,462.000)

\path(6912,462)	(6905.850,408.885)
	(6907.387,367.672)
	(6912.000,312.000)

\path(6987,912)	(6936.354,856.924)
	(6893.460,808.627)
	(6857.661,766.232)
	(6828.296,728.857)
	(6786.234,665.659)
	(6762.000,612.000)

\path(6762,612)	(6751.751,566.025)
	(6748.335,505.387)
	(6749.189,467.373)
	(6751.751,423.056)
	(6756.022,371.558)
	(6762.000,312.000)

\path(6837,2112)	(6851.740,2064.570)
	(6865.508,2020.482)
	(6878.359,1979.573)
	(6890.348,1941.678)
	(6911.962,1874.268)
	(6930.788,1816.935)
	(6947.265,1768.360)
	(6961.833,1727.225)
	(6987.000,1662.000)

\path(6987,1662)	(7011.679,1609.215)
	(7032.755,1567.919)
	(7062.000,1512.000)

\path(8863,311)	(8865.222,350.018)
	(8867.147,386.318)
	(8870.110,451.312)
	(8871.887,507.081)
	(8872.480,554.724)
	(8871.887,595.338)
	(8870.110,630.023)
	(8863.000,686.000)

\path(8863,686)	(8853.521,725.876)
	(8839.375,773.034)
	(8821.573,824.832)
	(8801.121,878.630)
	(8779.030,931.787)
	(8756.306,981.661)
	(8733.960,1025.613)
	(8713.000,1061.000)

\path(8713,1061)	(8675.385,1096.495)
	(8621.125,1136.405)
	(8563.000,1211.000)

\path(8563,1211)	(8563.000,1211.000)

\path(8563,1211)	(8545.596,1157.505)
	(8539.795,1117.017)
	(8563.000,1061.000)

\path(8563,1061)	(8601.824,1053.267)
	(8638.000,1061.000)

\path(8638,1061)	(8638.000,1061.000)

\path(8638,1061)	(8649.602,1089.009)
	(8638.000,1136.000)

\path(8413,836)	(8457.323,830.284)
	(8495.700,826.201)
	(8557.251,822.935)
	(8602.927,826.201)
	(8638.000,836.000)

\path(8638,836)	(8700.542,881.128)
	(8739.399,924.338)
	(8788.000,986.000)

\path(9013,2111)	(9014.348,2063.935)
	(9015.517,2020.165)
	(9016.505,1979.524)
	(9017.314,1941.848)
	(9018.393,1874.731)
	(9018.753,1817.495)
	(9018.393,1768.822)
	(9017.314,1727.395)
	(9013.000,1661.000)

\path(9013,1661)	(9008.470,1623.154)
	(9001.681,1577.236)
	(8993.070,1525.992)
	(8983.075,1472.169)
	(8972.133,1418.512)
	(8960.682,1367.767)
	(8949.158,1322.681)
	(8938.000,1286.000)

\path(8938,1286)	(8914.469,1232.428)
	(8893.105,1191.328)
	(8863.000,1136.000)

\path(8863,2111)	(8865.976,2048.447)
	(8868.555,1990.259)
	(8870.738,1936.218)
	(8872.523,1886.103)
	(8873.912,1839.695)
	(8874.904,1796.773)
	(8875.499,1757.119)
	(8875.698,1720.512)
	(8874.904,1655.562)
	(8872.523,1600.166)
	(8868.555,1552.564)
	(8863.000,1511.000)

\path(8863,1511)	(8855.428,1476.371)
	(8841.576,1430.844)
	(8819.686,1369.145)
	(8805.177,1330.583)
	(8788.000,1286.000)

\path(7812,2112)	(7807.678,2065.603)
	(7803.931,2022.412)
	(7800.762,1982.261)
	(7798.168,1944.985)
	(7794.710,1878.403)
	(7793.557,1821.345)
	(7794.710,1772.494)
	(7798.168,1730.532)
	(7812.000,1662.000)

\path(7812,1662)	(7827.931,1623.124)
	(7855.898,1576.181)
	(7899.415,1515.898)
	(7928.105,1479.105)
	(7962.000,1437.000)

\path(7662,2112)	(7656.957,2057.871)
	(7652.586,2007.482)
	(7648.888,1960.640)
	(7645.862,1917.152)
	(7643.508,1876.828)
	(7641.827,1839.473)
	(7640.483,1772.906)
	(7641.827,1715.914)
	(7645.862,1666.957)
	(7652.586,1624.499)
	(7662.000,1587.000)

\path(7662,1587)	(7688.191,1531.170)
	(7729.568,1468.174)
	(7774.660,1408.340)
	(7812.000,1362.000)

\path(7812,1362)	(7837.121,1334.959)
	(7887.000,1287.000)

\path(7887,837)	(7853.105,794.895)
	(7824.415,758.102)
	(7780.898,697.819)
	(7752.931,650.876)
	(7737.000,612.000)

\path(7737,612)	(7727.781,566.312)
	(7724.708,505.770)
	(7725.476,467.732)
	(7727.781,423.343)
	(7731.622,371.726)
	(7737.000,312.000)

\path(7962,687)	(7930.494,632.802)
	(7908.664,592.080)
	(7887.000,537.000)

\path(7887,537)	(7881.713,503.170)
	(7879.950,457.909)
	(7881.713,395.943)
	(7883.916,357.048)
	(7887.000,312.000)

\path(6657,2104)	(6671.218,2048.657)
	(6684.533,1997.215)
	(6697.002,1949.482)
	(6708.678,1905.265)
	(6719.617,1864.374)
	(6729.874,1826.615)
	(6748.560,1759.724)
	(6765.176,1703.055)
	(6780.162,1655.070)
	(6793.957,1614.231)
	(6807.000,1579.000)

\path(6807,1579)	(6826.424,1533.413)
	(6855.555,1472.905)
	(6874.859,1434.858)
	(6897.908,1390.444)
	(6925.142,1338.785)
	(6957.000,1279.000)

\path(7136,1288)	(7188.437,1228.515)
	(7228.573,1186.030)
	(7286.000,1138.000)

\path(7286,1138)	(7333.097,1107.252)
	(7393.644,1072.435)
	(7456.619,1051.651)
	(7511.000,1063.000)

\path(7511,1063)	(7541.142,1133.110)
	(7533.905,1176.127)
	(7511.000,1213.000)

\path(7511,1213)	(7472.776,1223.635)
	(7436.000,1213.000)

\path(7436,1213)	(7404.729,1190.436)
	(7361.000,1138.000)

\path(8043,1311)	(8095.437,1251.515)
	(8135.573,1209.030)
	(8193.000,1161.000)

\path(8193,1161)	(8240.097,1130.252)
	(8300.644,1095.435)
	(8363.619,1074.651)
	(8418.000,1086.000)

\path(8418,1086)	(8448.142,1156.110)
	(8440.905,1199.127)
	(8418.000,1236.000)

\path(8418,1236)	(8379.776,1246.635)
	(8343.000,1236.000)

\path(8343,1236)	(8311.729,1213.436)
	(8268.000,1161.000)

\path(7211,1213)	(7262.605,1272.975)
	(7302.463,1315.622)
	(7361.000,1363.000)

\path(7361,1363)	(7424.677,1391.888)
	(7463.987,1405.651)
	(7505.802,1417.971)
	(7548.268,1428.108)
	(7589.527,1435.319)
	(7661.000,1438.000)

\path(7661,1438)	(7698.366,1427.499)
	(7740.391,1407.340)
	(7811.000,1363.000)

\path(7811,1363)	(7850.615,1327.615)
	(7886.000,1288.000)

\path(7886,1288)	(7924.914,1213.465)
	(7944.392,1170.949)
	(7961.000,1138.000)

\path(7961,1138)	(7994.775,1089.411)
	(8040.264,1029.827)
	(8083.621,968.080)
	(8111.000,913.000)

\path(8111,913)	(8117.915,862.212)
	(8117.146,799.420)
	(8113.305,737.168)
	(8111.000,688.000)

\path(8111,688)	(8111.000,632.918)
	(8111.000,598.456)
	(8111.000,557.916)
	(8111.000,510.199)
	(8111.000,454.207)
	(8111.000,388.840)
	(8111.000,352.298)
	(8111.000,313.000)

\path(8111,1213)	(8162.605,1272.975)
	(8202.463,1315.622)
	(8261.000,1363.000)

\path(8261,1363)	(8324.677,1391.888)
	(8363.987,1405.651)
	(8405.802,1417.971)
	(8448.268,1428.108)
	(8489.527,1435.319)
	(8561.000,1438.000)

\path(8561,1438)	(8598.366,1427.499)
	(8640.391,1407.340)
	(8711.000,1363.000)

\path(8711,1363)	(8750.615,1327.615)
	(8786.000,1288.000)

\path(8786,1288)	(8824.914,1213.465)
	(8844.392,1170.949)
	(8861.000,1138.000)

\path(8861,1138)	(8894.775,1089.411)
	(8940.264,1029.827)
	(8983.621,968.080)
	(9011.000,913.000)

\path(9011,913)	(9017.915,862.212)
	(9017.146,799.420)
	(9013.305,737.168)
	(9011.000,688.000)

\path(9011,688)	(9011.000,632.918)
	(9011.000,598.456)
	(9011.000,557.916)
	(9011.000,510.199)
	(9011.000,454.207)
	(9011.000,388.840)
	(9011.000,352.298)
	(9011.000,313.000)

\end{picture}


==> draws/2genus16new.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9029,2441)(0,-10)
\thicklines
\put(612.000,2114.000){\arc{1200.000}{6.2832}{9.4248}}
\put(612.000,2114.000){\arc{900.000}{6.2832}{9.4248}}
\put(1399.500,2196.500){\arc{988.863}{0.1676}{1.9598}}
\put(1518.818,2025.363){\arc{1051.415}{6.1138}{8.6669}}
\put(2787.000,2043.688){\arc{1059.375}{6.1500}{9.5579}}
\put(2787.000,2045.250){\arc{762.500}{6.1019}{9.6061}}
\put(612.000,312.000){\arc{1200.000}{3.1416}{6.2832}}
\put(612.000,312.000){\arc{900.000}{3.1416}{6.2832}}
\put(1399.500,229.500){\arc{988.863}{4.3234}{6.1155}}
\put(1518.818,400.636){\arc{1051.416}{3.8995}{6.4526}}
\put(2787.000,382.312){\arc{1059.375}{3.0085}{6.4163}}
\put(2787.000,380.750){\arc{762.500}{2.9603}{6.4645}}
\put(7324.500,2262.000){\arc{375.000}{5.3559}{7.2105}}
\put(7399.500,162.000){\arc{375.000}{5.3559}{7.2105}}
\put(6087.000,612.000){\arc{150.000}{6.2832}{9.4248}}
\put(6874.500,574.500){\arc{237.171}{1.2490}{3.4633}}
\put(8037.000,612.000){\arc{150.000}{6.2832}{9.4248}}
\put(7737.000,1662.000){\arc{150.000}{6.2832}{9.4248}}
\put(6837.000,1737.000){\arc{150.000}{6.2832}{9.4248}}
\path(12,2114)(12,2414)(3312,2414)(3312,2114)
\path(162,2114)(687,2114)
\path(837,2114)(1062,2114)
\path(1212,2114)(1887,2114)
\path(2037,2114)(2262,2114)
\path(2412,2114)(3162,2114)
\path(12,312)(12,12)(3312,12)(3312,312)
\path(162,312)(687,312)
\path(837,312)(1062,312)
\path(1212,312)(1887,312)
\path(2037,312)(2262,312)
\path(2412,312)(3162,312)
\path(7212,987)(7512,837)
\path(7287,1062)(7137,837)
\path(7212,1212)(7062,1062)
\path(7137,1287)(7212,1212)
\path(8187,1062)(8112,912)
\path(8112,1212)(8037,1062)
\path(8112,912)(8412,837)
\path(8037,1287)(8112,1212)
\path(6162,312)(6762,312)
\path(6912,312)(7062,312)
\path(7212,312)(7737,312)
\path(7887,312)(7962,312)
\path(8112,312)(8862,312)
\path(6162,2112)(6687,2112)
\path(6837,2112)(7062,2112)
\path(7212,2112)(7662,2112)
\path(7812,2112)(7962,2112)
\path(8112,2112)(8862,2112)
\path(6012,312)(6012,12)(9012,12)
\path(9012,312)(9012,12)
\path(6012,2112)(6012,2412)(9012,2412)(9012,2112)
\path(912,1814)	(853.600,1835.034)
	(811.477,1853.375)
	(762.000,1889.000)

\path(762,1889)	(740.512,1920.811)
	(722.021,1965.399)
	(704.770,2028.037)
	(696.060,2067.774)
	(687.000,2114.000)

\path(987,1889)	(936.604,1936.224)
	(912.000,1964.000)

\path(912,1964)	(882.634,2014.790)
	(862.729,2056.585)
	(837.000,2114.000)

\path(912,612)	(853.600,590.966)
	(811.477,572.625)
	(762.000,537.000)

\path(762,537)	(740.512,505.189)
	(722.021,460.601)
	(704.770,397.963)
	(696.060,358.226)
	(687.000,312.000)

\path(987,537)	(936.604,489.776)
	(912.000,462.000)

\path(912,462)	(882.634,411.210)
	(862.729,369.415)
	(837.000,312.000)

\path(536,1738)	(576.901,1800.224)
	(611.000,1813.000)

\path(611,1813)	(682.420,1757.290)
	(706.315,1708.400)
	(724.111,1651.634)
	(737.144,1591.600)
	(746.747,1532.910)
	(754.254,1480.173)
	(761.000,1438.000)

\path(761,1438)	(766.419,1400.319)
	(770.097,1354.703)
	(772.130,1303.804)
	(772.614,1250.279)
	(771.646,1196.781)
	(769.324,1145.965)
	(765.743,1100.487)
	(761.000,1063.000)

\path(761,1063)	(754.905,1013.377)
	(748.804,950.717)
	(740.892,880.590)
	(729.365,808.570)
	(712.417,740.229)
	(688.243,681.138)
	(655.039,636.871)
	(611.000,613.000)

\path(611,613)	(577.801,625.446)
	(536.000,688.000)

\path(461,1438)	(442.185,1394.448)
	(426.507,1356.622)
	(403.681,1295.511)
	(390.765,1249.395)
	(386.000,1213.000)

\path(386,1213)	(388.560,1165.208)
	(400.741,1103.965)
	(410.989,1066.102)
	(424.302,1022.239)
	(440.899,971.498)
	(461.000,913.000)

\path(1436,1738)	(1476.901,1800.224)
	(1511.000,1813.000)

\path(1511,1813)	(1582.420,1757.290)
	(1606.315,1708.400)
	(1624.111,1651.634)
	(1637.144,1591.600)
	(1646.747,1532.910)
	(1654.254,1480.173)
	(1661.000,1438.000)

\path(1661,1438)	(1666.419,1400.319)
	(1670.097,1354.703)
	(1672.130,1303.804)
	(1672.614,1250.279)
	(1671.646,1196.781)
	(1669.324,1145.965)
	(1665.743,1100.487)
	(1661.000,1063.000)

\path(1661,1063)	(1654.905,1013.377)
	(1648.804,950.717)
	(1640.892,880.590)
	(1629.365,808.570)
	(1612.417,740.229)
	(1588.243,681.138)
	(1555.039,636.871)
	(1511.000,613.000)

\path(1511,613)	(1477.801,625.446)
	(1436.000,688.000)

\path(2808,1731)	(2848.901,1793.224)
	(2883.000,1806.000)

\path(2883,1806)	(2954.420,1750.290)
	(2978.315,1701.400)
	(2996.111,1644.634)
	(3009.144,1584.600)
	(3018.747,1525.910)
	(3026.254,1473.173)
	(3033.000,1431.000)

\path(3033,1431)	(3038.419,1393.319)
	(3042.097,1347.703)
	(3044.130,1296.804)
	(3044.614,1243.279)
	(3043.646,1189.781)
	(3041.324,1138.965)
	(3037.743,1093.487)
	(3033.000,1056.000)

\path(3033,1056)	(3026.905,1006.377)
	(3020.804,943.717)
	(3012.892,873.590)
	(3001.365,801.570)
	(2984.417,733.229)
	(2960.243,674.138)
	(2927.039,629.871)
	(2883.000,606.000)

\path(2883,606)	(2849.801,618.446)
	(2808.000,681.000)

\path(1361,1513)	(1342.185,1469.448)
	(1326.507,1431.622)
	(1303.681,1370.511)
	(1290.765,1324.395)
	(1286.000,1288.000)

\path(1286,1288)	(1288.560,1240.208)
	(1300.741,1178.965)
	(1310.989,1141.102)
	(1324.302,1097.239)
	(1340.899,1046.498)
	(1361.000,988.000)

\path(2711,1513)	(2692.185,1469.448)
	(2676.507,1431.622)
	(2653.681,1370.511)
	(2640.765,1324.395)
	(2636.000,1288.000)

\path(2636,1288)	(2638.560,1240.208)
	(2650.741,1178.965)
	(2660.989,1141.102)
	(2674.302,1097.239)
	(2690.899,1046.498)
	(2711.000,988.000)

\path(7213,1211)	(7264.605,1270.975)
	(7304.463,1313.622)
	(7363.000,1361.000)

\path(7363,1361)	(7425.462,1392.118)
	(7463.709,1407.833)
	(7504.562,1421.919)
	(7546.471,1433.078)
	(7587.882,1440.010)
	(7627.242,1441.417)
	(7663.000,1436.000)

\path(7663,1436)	(7708.794,1416.972)
	(7753.875,1387.141)
	(7797.416,1349.269)
	(7838.586,1306.119)
	(7876.559,1260.454)
	(7910.504,1215.037)
	(7939.594,1172.632)
	(7963.000,1136.000)

\path(7963,1136)	(7985.073,1087.410)
	(8005.431,1024.374)
	(8023.324,960.901)
	(8038.000,911.000)

\path(8038,911)	(8055.674,861.951)
	(8078.564,799.899)
	(8099.921,737.147)
	(8113.000,686.000)

\path(8113,686)	(8118.951,630.271)
	(8120.439,595.648)
	(8120.935,555.054)
	(8120.439,507.391)
	(8118.951,451.560)
	(8116.472,386.462)
	(8114.860,350.096)
	(8113.000,311.000)

\path(7288,1061)	(7336.601,1122.662)
	(7375.458,1165.872)
	(7438.000,1211.000)

\path(7438,1211)	(7474.776,1221.635)
	(7513.000,1211.000)

\path(7513,1211)	(7536.203,1175.961)
	(7543.938,1136.000)
	(7536.203,1096.039)
	(7513.000,1061.000)

\path(7513,1061)	(7456.983,1037.795)
	(7416.495,1043.596)
	(7363.000,1061.000)

\path(7963,311)	(7965.222,350.018)
	(7967.148,386.318)
	(7970.110,451.312)
	(7971.887,507.081)
	(7972.480,554.724)
	(7971.887,595.338)
	(7970.110,630.023)
	(7963.000,686.000)

\path(7963,686)	(7953.521,725.876)
	(7939.375,773.034)
	(7921.573,824.832)
	(7901.121,878.630)
	(7879.030,931.787)
	(7856.306,981.661)
	(7833.960,1025.613)
	(7813.000,1061.000)

\path(7813,1061)	(7775.385,1096.495)
	(7721.125,1136.405)
	(7663.000,1211.000)

\path(7663,1211)	(7663.000,1211.000)

\path(7663,1211)	(7645.596,1157.505)
	(7639.795,1117.017)
	(7663.000,1061.000)

\path(7663,1061)	(7701.824,1053.267)
	(7738.000,1061.000)

\path(7738,1061)	(7738.000,1061.000)

\path(7738,1061)	(7749.602,1089.009)
	(7738.000,1136.000)

\path(7513,836)	(7557.323,830.284)
	(7595.700,826.201)
	(7657.251,822.935)
	(7702.927,826.201)
	(7738.000,836.000)

\path(7738,836)	(7800.542,881.128)
	(7839.399,924.338)
	(7888.000,986.000)

\path(8113,2111)	(8114.348,2063.935)
	(8115.517,2020.165)
	(8116.505,1979.524)
	(8117.314,1941.848)
	(8118.393,1874.731)
	(8118.753,1817.495)
	(8118.393,1768.822)
	(8117.314,1727.395)
	(8113.000,1661.000)

\path(8113,1661)	(8108.470,1623.154)
	(8101.681,1577.236)
	(8093.070,1525.992)
	(8083.075,1472.169)
	(8072.133,1418.512)
	(8060.682,1367.767)
	(8049.158,1322.681)
	(8038.000,1286.000)

\path(8038,1286)	(8014.469,1232.428)
	(7993.105,1191.328)
	(7963.000,1136.000)

\path(7963,2111)	(7965.976,2048.447)
	(7968.555,1990.259)
	(7970.738,1936.218)
	(7972.523,1886.103)
	(7973.912,1839.695)
	(7974.904,1796.773)
	(7975.499,1757.119)
	(7975.698,1720.512)
	(7974.904,1655.562)
	(7972.523,1600.166)
	(7968.555,1552.564)
	(7963.000,1511.000)

\path(7963,1511)	(7955.428,1476.371)
	(7941.576,1430.844)
	(7919.686,1369.145)
	(7905.177,1330.583)
	(7888.000,1286.000)

\path(6012,2112)	(6017.696,2049.028)
	(6023.130,1990.478)
	(6028.329,1936.130)
	(6033.319,1885.764)
	(6038.130,1839.161)
	(6042.787,1796.100)
	(6047.319,1756.362)
	(6051.754,1719.727)
	(6060.439,1654.889)
	(6069.061,1599.827)
	(6077.842,1552.783)
	(6087.000,1512.000)

\path(6087,1512)	(6101.156,1449.938)
	(6109.028,1413.756)
	(6117.575,1374.911)
	(6126.903,1333.983)
	(6137.121,1291.552)
	(6148.336,1248.196)
	(6160.658,1204.496)
	(6174.193,1161.031)
	(6189.050,1118.379)
	(6205.337,1077.120)
	(6223.162,1037.834)
	(6263.857,967.496)
	(6312.000,912.000)

\path(6312,912)	(6355.551,882.930)
	(6415.380,861.911)
	(6453.596,853.872)
	(6498.519,847.187)
	(6551.028,841.636)
	(6612.000,837.000)

\path(6162,2112)	(6169.860,2064.844)
	(6177.169,2020.994)
	(6183.955,1980.286)
	(6190.244,1942.555)
	(6201.443,1875.365)
	(6210.986,1818.105)
	(6219.094,1769.457)
	(6225.986,1728.102)
	(6237.000,1662.000)

\path(6237,1662)	(6243.776,1617.395)
	(6251.288,1562.713)
	(6259.540,1501.329)
	(6268.534,1436.617)
	(6278.274,1371.954)
	(6288.763,1310.713)
	(6300.004,1256.270)
	(6312.000,1212.000)

\path(6312,1212)	(6322.618,1176.666)
	(6337.466,1133.257)
	(6387.000,1062.000)

\path(6387,1062)	(6414.529,1055.122)
	(6462.000,1062.000)

\path(6012,312)	(6006.957,366.129)
	(6002.586,416.518)
	(5998.888,463.360)
	(5995.862,506.848)
	(5993.508,547.172)
	(5991.827,584.527)
	(5990.483,651.094)
	(5991.827,708.086)
	(5995.862,757.043)
	(6002.586,799.501)
	(6012.000,837.000)

\path(6012,837)	(6027.931,875.876)
	(6055.898,922.819)
	(6099.415,983.102)
	(6128.105,1019.895)
	(6162.000,1062.000)

\path(6162,312)	(6158.695,358.669)
	(6155.831,402.097)
	(6153.408,442.448)
	(6151.425,479.887)
	(6148.781,546.687)
	(6147.900,603.818)
	(6148.781,652.596)
	(6151.425,694.340)
	(6162.000,762.000)

\path(6162,762)	(6183.664,817.080)
	(6205.494,857.802)
	(6237.000,912.000)

\path(6312,1212)	(6363.605,1271.975)
	(6403.462,1314.622)
	(6462.000,1362.000)

\path(6462,1362)	(6524.462,1393.118)
	(6562.709,1408.833)
	(6603.562,1422.919)
	(6645.471,1434.078)
	(6686.882,1441.010)
	(6726.242,1442.417)
	(6762.000,1437.000)

\path(6762,1437)	(6807.794,1417.972)
	(6852.875,1388.141)
	(6896.416,1350.269)
	(6937.586,1307.119)
	(6975.559,1261.454)
	(7009.504,1216.037)
	(7038.594,1173.632)
	(7062.000,1137.000)

\path(7062,1137)	(7084.073,1088.410)
	(7104.431,1025.374)
	(7122.324,961.901)
	(7137.000,912.000)

\path(7137,912)	(7154.674,862.951)
	(7177.564,800.899)
	(7198.921,738.147)
	(7212.000,687.000)

\path(7212,687)	(7217.951,631.271)
	(7219.439,596.648)
	(7219.935,556.054)
	(7219.439,508.391)
	(7217.951,452.560)
	(7215.472,387.462)
	(7213.860,351.096)
	(7212.000,312.000)

\path(6387,1062)	(6435.601,1123.662)
	(6474.457,1166.872)
	(6537.000,1212.000)

\path(6537,1212)	(6573.776,1222.635)
	(6612.000,1212.000)

\path(6612,1212)	(6635.203,1176.961)
	(6642.938,1137.000)
	(6635.203,1097.039)
	(6612.000,1062.000)

\path(6612,1062)	(6555.983,1038.795)
	(6515.495,1044.596)
	(6462.000,1062.000)

\path(7062,312)	(7064.222,351.018)
	(7066.148,387.318)
	(7069.110,452.312)
	(7070.887,508.081)
	(7071.480,555.724)
	(7070.887,596.338)
	(7069.110,631.023)
	(7062.000,687.000)

\path(7062,687)	(7052.521,726.876)
	(7038.375,774.034)
	(7020.573,825.832)
	(7000.121,879.630)
	(6978.030,932.787)
	(6955.306,982.661)
	(6932.960,1026.613)
	(6912.000,1062.000)

\path(6912,1062)	(6874.385,1097.495)
	(6820.125,1137.405)
	(6762.000,1212.000)

\path(6762,1212)	(6762.000,1212.000)

\path(6762,1212)	(6744.596,1158.505)
	(6738.795,1118.017)
	(6762.000,1062.000)

\path(6762,1062)	(6800.824,1054.267)
	(6837.000,1062.000)

\path(6837,1062)	(6837.000,1062.000)

\path(6837,1062)	(6848.602,1090.009)
	(6837.000,1137.000)

\path(6612,837)	(6656.323,831.284)
	(6694.700,827.201)
	(6756.251,823.935)
	(6801.927,827.201)
	(6837.000,837.000)

\path(6837,837)	(6899.543,882.128)
	(6938.399,925.338)
	(6987.000,987.000)

\path(7212,2112)	(7213.348,2064.935)
	(7214.517,2021.165)
	(7215.505,1980.524)
	(7216.314,1942.848)
	(7217.393,1875.731)
	(7217.753,1818.495)
	(7217.393,1769.822)
	(7216.314,1728.395)
	(7212.000,1662.000)

\path(7212,1662)	(7207.470,1624.154)
	(7200.681,1578.236)
	(7192.070,1526.992)
	(7182.075,1473.169)
	(7171.133,1419.512)
	(7159.682,1368.767)
	(7148.158,1323.681)
	(7137.000,1287.000)

\path(7137,1287)	(7113.469,1233.428)
	(7092.105,1192.328)
	(7062.000,1137.000)

\path(7062,2112)	(7064.976,2049.447)
	(7067.555,1991.259)
	(7069.738,1937.218)
	(7071.523,1887.103)
	(7072.912,1840.695)
	(7073.904,1797.773)
	(7074.499,1758.119)
	(7074.698,1721.512)
	(7073.904,1656.562)
	(7071.523,1601.166)
	(7067.555,1553.564)
	(7062.000,1512.000)

\path(7062,1512)	(7054.428,1477.371)
	(7040.576,1431.844)
	(7018.686,1370.145)
	(7004.177,1331.583)
	(6987.000,1287.000)

\path(7062,687)	(7028.105,644.895)
	(6999.415,608.102)
	(6955.898,547.819)
	(6927.931,500.876)
	(6912.000,462.000)

\path(6912,462)	(6905.850,408.885)
	(6907.387,367.672)
	(6912.000,312.000)

\path(6987,912)	(6936.354,856.924)
	(6893.460,808.627)
	(6857.661,766.232)
	(6828.296,728.857)
	(6786.234,665.659)
	(6762.000,612.000)

\path(6762,612)	(6751.751,566.025)
	(6748.335,505.387)
	(6749.189,467.373)
	(6751.751,423.056)
	(6756.022,371.558)
	(6762.000,312.000)

\path(6837,2112)	(6851.740,2064.570)
	(6865.508,2020.482)
	(6878.359,1979.573)
	(6890.348,1941.678)
	(6911.962,1874.268)
	(6930.788,1816.935)
	(6947.265,1768.360)
	(6961.833,1727.225)
	(6987.000,1662.000)

\path(6987,1662)	(7011.679,1609.215)
	(7032.755,1567.919)
	(7062.000,1512.000)

\path(8113,1211)	(8164.605,1270.975)
	(8204.463,1313.622)
	(8263.000,1361.000)

\path(8263,1361)	(8325.462,1392.118)
	(8363.709,1407.833)
	(8404.562,1421.919)
	(8446.471,1433.078)
	(8487.882,1440.010)
	(8527.242,1441.417)
	(8563.000,1436.000)

\path(8563,1436)	(8608.794,1416.972)
	(8653.875,1387.141)
	(8697.416,1349.269)
	(8738.586,1306.119)
	(8776.559,1260.454)
	(8810.504,1215.037)
	(8839.594,1172.632)
	(8863.000,1136.000)

\path(8863,1136)	(8885.073,1087.410)
	(8905.431,1024.374)
	(8923.324,960.901)
	(8938.000,911.000)

\path(8938,911)	(8955.674,861.951)
	(8978.564,799.899)
	(8999.921,737.147)
	(9013.000,686.000)

\path(9013,686)	(9018.951,630.271)
	(9020.439,595.648)
	(9020.935,555.054)
	(9020.439,507.391)
	(9018.951,451.560)
	(9016.472,386.462)
	(9014.860,350.096)
	(9013.000,311.000)

\path(8188,1061)	(8236.601,1122.662)
	(8275.458,1165.872)
	(8338.000,1211.000)

\path(8338,1211)	(8374.776,1221.635)
	(8413.000,1211.000)

\path(8413,1211)	(8436.203,1175.961)
	(8443.938,1136.000)
	(8436.203,1096.039)
	(8413.000,1061.000)

\path(8413,1061)	(8356.983,1037.795)
	(8316.495,1043.596)
	(8263.000,1061.000)

\path(8863,311)	(8865.222,350.018)
	(8867.147,386.318)
	(8870.110,451.312)
	(8871.887,507.081)
	(8872.480,554.724)
	(8871.887,595.338)
	(8870.110,630.023)
	(8863.000,686.000)

\path(8863,686)	(8853.521,725.876)
	(8839.375,773.034)
	(8821.573,824.832)
	(8801.121,878.630)
	(8779.030,931.787)
	(8756.306,981.661)
	(8733.960,1025.613)
	(8713.000,1061.000)

\path(8713,1061)	(8675.385,1096.495)
	(8621.125,1136.405)
	(8563.000,1211.000)

\path(8563,1211)	(8563.000,1211.000)

\path(8563,1211)	(8545.596,1157.505)
	(8539.795,1117.017)
	(8563.000,1061.000)

\path(8563,1061)	(8601.824,1053.267)
	(8638.000,1061.000)

\path(8638,1061)	(8638.000,1061.000)

\path(8638,1061)	(8649.602,1089.009)
	(8638.000,1136.000)

\path(8413,836)	(8457.323,830.284)
	(8495.700,826.201)
	(8557.251,822.935)
	(8602.927,826.201)
	(8638.000,836.000)

\path(8638,836)	(8700.542,881.128)
	(8739.399,924.338)
	(8788.000,986.000)

\path(9013,2111)	(9014.348,2063.935)
	(9015.517,2020.165)
	(9016.505,1979.524)
	(9017.314,1941.848)
	(9018.393,1874.731)
	(9018.753,1817.495)
	(9018.393,1768.822)
	(9017.314,1727.395)
	(9013.000,1661.000)

\path(9013,1661)	(9008.470,1623.154)
	(9001.681,1577.236)
	(8993.070,1525.992)
	(8983.075,1472.169)
	(8972.133,1418.512)
	(8960.682,1367.767)
	(8949.158,1322.681)
	(8938.000,1286.000)

\path(8938,1286)	(8914.469,1232.428)
	(8893.105,1191.328)
	(8863.000,1136.000)

\path(8863,2111)	(8865.976,2048.447)
	(8868.555,1990.259)
	(8870.738,1936.218)
	(8872.523,1886.103)
	(8873.912,1839.695)
	(8874.904,1796.773)
	(8875.499,1757.119)
	(8875.698,1720.512)
	(8874.904,1655.562)
	(8872.523,1600.166)
	(8868.555,1552.564)
	(8863.000,1511.000)

\path(8863,1511)	(8855.428,1476.371)
	(8841.576,1430.844)
	(8819.686,1369.145)
	(8805.177,1330.583)
	(8788.000,1286.000)

\path(7812,2112)	(7807.678,2065.603)
	(7803.931,2022.412)
	(7800.762,1982.261)
	(7798.168,1944.985)
	(7794.710,1878.403)
	(7793.557,1821.345)
	(7794.710,1772.494)
	(7798.168,1730.532)
	(7812.000,1662.000)

\path(7812,1662)	(7827.931,1623.124)
	(7855.898,1576.181)
	(7899.415,1515.898)
	(7928.105,1479.105)
	(7962.000,1437.000)

\path(7662,2112)	(7656.957,2057.871)
	(7652.586,2007.482)
	(7648.888,1960.640)
	(7645.862,1917.152)
	(7643.508,1876.828)
	(7641.827,1839.473)
	(7640.483,1772.906)
	(7641.827,1715.914)
	(7645.862,1666.957)
	(7652.586,1624.499)
	(7662.000,1587.000)

\path(7662,1587)	(7688.191,1531.170)
	(7729.568,1468.174)
	(7774.660,1408.340)
	(7812.000,1362.000)

\path(7812,1362)	(7837.121,1334.959)
	(7887.000,1287.000)

\path(7887,837)	(7853.105,794.895)
	(7824.415,758.102)
	(7780.898,697.819)
	(7752.931,650.876)
	(7737.000,612.000)

\path(7737,612)	(7727.781,566.312)
	(7724.708,505.770)
	(7725.476,467.732)
	(7727.781,423.343)
	(7731.622,371.726)
	(7737.000,312.000)

\path(7962,687)	(7930.494,632.802)
	(7908.664,592.080)
	(7887.000,537.000)

\path(7887,537)	(7881.713,503.170)
	(7879.950,457.909)
	(7881.713,395.943)
	(7883.916,357.048)
	(7887.000,312.000)

\path(6657,2104)	(6671.218,2048.657)
	(6684.533,1997.215)
	(6697.002,1949.482)
	(6708.678,1905.265)
	(6719.617,1864.374)
	(6729.874,1826.615)
	(6748.560,1759.724)
	(6765.176,1703.055)
	(6780.162,1655.070)
	(6793.957,1614.231)
	(6807.000,1579.000)

\path(6807,1579)	(6826.424,1533.413)
	(6855.555,1472.905)
	(6874.859,1434.858)
	(6897.908,1390.444)
	(6925.142,1338.785)
	(6957.000,1279.000)

\end{picture}


==> draws/3wedge.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8421,3039)(0,-10)
\thicklines
\put(7212.000,2112.000){\arc{1800.000}{3.1416}{6.2832}}
\put(7212.000,912.000){\arc{1800.000}{6.2832}{9.4248}}
\put(6762.000,1512.000){\arc{1500.000}{2.2143}{4.0689}}
\put(5862.000,1512.000){\arc{1500.000}{5.3559}{7.2105}}
\put(7662.000,1512.000){\arc{1500.000}{5.3559}{7.2105}}
\put(8562.000,1512.000){\arc{1500.000}{2.2143}{4.0689}}
\path(612,3012)(612,2412)(12,1812)
\path(612,2412)(1212,1812)
\path(2712,3012)(2712,2412)(2112,1812)
\path(2712,2412)(3312,1812)
\path(12,1212)(612,612)(1212,1212)
\path(612,612)(612,12)
\path(2112,1212)(2712,612)(3312,1212)
\path(2712,612)(2712,12)
\path(3912,1512)(5112,1512)
\path(4992.000,1482.000)(5112.000,1512.000)(4992.000,1542.000)
\end{picture}


==> draws/A.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4736,4410)(0,-10)
\thicklines
\put(2250,2289){\ellipse{3570}{3570}}
\path(1350,3864)(2250,489)
\path(2250,4089)(1350,789)
\path(3150,3864)(3150,789)
\put(0,2364){\makebox(0,0)[lb]{$e_1$}}
\put(1575,4239){\makebox(0,0)[lb]{$e_2$}}
\put(4275,2289){\makebox(0,0)[lb]{$e_4$}}
\put(2625,4239){\makebox(0,0)[lb]{$e_3$}}
\put(2625,39){\makebox(0,0)[lb]{$e_5$}}
\put(1500,114){\makebox(0,0)[lb]{$e_6$}}
\put(2550,1839){\makebox(0,0)[lb]{$e_9$}}
\put(1125,2889){\makebox(0,0)[lb]{$e_7$}}
\put(2175,2964){\makebox(0,0)[lb]{$e_8$}}
\end{picture}


==> draws/ASIHX.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9396,939)(0,-10)
\thicklines
\path(12,912)(912,912)
\path(462,912)(462,12)
\path(12,12)(912,12)
\path(1812,912)(1812,12)
\path(2712,912)(2712,12)
\path(1812,462)(2712,462)
\path(3612,912)(4512,12)
\path(3612,12)(3987,387)
\path(4137,537)(4512,912)
\path(3837,237)(4287,237)
\path(6462,462)(6462,12)
\path(7812,912)(8262,462)(8712,912)
\path(8262,462)(8262,12)
\path(6012,912)	(6057.918,898.593)
	(6097.434,886.777)
	(6159.896,867.041)
	(6204.660,851.035)
	(6237.000,837.000)

\path(6237,837)	(6289.803,808.922)
	(6354.169,770.355)
	(6416.200,727.611)
	(6462.000,687.000)

\path(6462,687)	(6513.090,620.977)
	(6532.883,579.245)
	(6537.000,537.000)

\path(6537,537)	(6507.300,490.586)
	(6462.000,462.000)

\path(6462,462)	(6424.500,456.195)
	(6387.000,462.000)

\path(6387,462)	(6341.700,490.586)
	(6312.000,537.000)

\path(6312,537)	(6323.396,600.690)
	(6347.793,639.260)
	(6387.000,687.000)

\path(6462,762)	(6517.919,791.245)
	(6559.215,812.321)
	(6612.000,837.000)

\path(6612,837)	(6660.610,856.239)
	(6722.711,878.955)
	(6785.707,899.443)
	(6837.000,912.000)

\path(6837,912)	(6863.186,913.590)
	(6912.000,912.000)

\put(1137,387){\makebox(0,0)[lb]{$=$}}
\put(3162,387){\makebox(0,0)[lb]{$-$}}
\put(7212,387){\makebox(0,0)[lb]{$+$}}
\put(9012,387){\makebox(0,0)[lb]{$=0$}}
\end{picture}


==> draws/ASIHXvar.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12537,3340)(0,-10)
\thicklines
\path(8412,1212)(9012,612)(9012,12)
\path(9612,1212)(9012,612)
\path(8412,12)(9612,12)
\path(10812,12)(12012,12)
\path(11412,612)(11412,12)
\path(10812,1212)	(10851.470,1196.756)
	(10888.161,1182.551)
	(10953.758,1157.037)
	(11009.888,1135.020)
	(11057.651,1116.060)
	(11132.469,1085.553)
	(11187.000,1062.000)

\path(11187,1062)	(11254.804,1033.871)
	(11296.608,1016.768)
	(11340.424,998.010)
	(11383.812,977.876)
	(11424.331,956.644)
	(11487.000,912.000)

\path(11487,912)	(11539.226,846.202)
	(11558.310,804.329)
	(11562.000,762.000)

\path(11562,762)	(11528.790,717.885)
	(11487.000,687.000)

\path(11487,687)	(11460.986,660.986)
	(11412.000,612.000)

\path(12012,1212)	(11951.326,1181.668)
	(11899.031,1155.524)
	(11854.236,1133.129)
	(11816.062,1114.043)
	(11756.062,1084.040)
	(11712.000,1062.000)

\path(11712,1062)	(11659.965,1035.986)
	(11618.482,1015.244)
	(11562.000,987.000)

\path(11337,912)	(11297.799,864.265)
	(11273.404,825.697)
	(11262.000,762.000)

\path(11262,762)	(11295.210,717.885)
	(11337.000,687.000)

\path(11337,687)	(11363.014,660.986)
	(11412.000,612.000)

\put(10062,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$+\$}}}}}
\put(12537,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$=0\$}}}}}
\path(12,3312)(1212,3312)
\path(612,3312)(612,2112)
\path(12,2112)(1212,2112)
\path(12,3312)(1212,3312)
\path(612,3312)(612,2112)
\path(12,2112)(1212,2112)
\path(3012,1512)(3012,312)
\path(4212,1512)(4212,312)
\path(3012,912)(4212,912)
\path(5411,1512)(6611,312)
\path(5936,837)(5411,312)
\path(6611,1512)(6086,987)
\path(5711,612)(6311,612)
\path(6312,3312)(6312,2112)
\path(7512,3312)(7512,2112)
\path(6312,2712)(7512,2712)
\path(8412,3312)(8412,2112)
\path(9612,3312)(9612,2112)
\path(10512,3312)(10512,2112)
\path(11712,3312)(11712,2112)
\path(8411,2713)(9311,2713)
\path(10811,2713)(11711,2713)
\path(2111,3313)(3311,3313)
\path(2111,2113)(3311,2113)
\path(4211,3313)(5411,3313)
\path(4211,2113)(5411,2113)
\path(2711,3313)(2711,2413)
\path(4811,3013)(4811,2113)
\end{picture}


==> draws/ASIHXvarold.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12321,1239)(0,-10)
\thicklines
\path(12,1212)(1212,1212)
\path(612,1212)(612,12)
\path(12,12)(1212,12)
\path(2412,1212)(2412,12)
\path(3612,1212)(3612,12)
\path(2412,612)(3612,612)
\path(4812,1212)(6012,12)
\path(5337,537)(4812,12)
\path(6012,1212)(5487,687)
\path(5112,312)(5712,312)
\path(7812,1212)(8412,612)(8412,12)
\path(9012,1212)(8412,612)
\path(7812,12)(9012,12)
\path(10212,12)(11412,12)
\path(10812,612)(10812,12)
\path(10212,1212)	(10251.470,1196.756)
	(10288.161,1182.551)
	(10353.758,1157.037)
	(10409.888,1135.020)
	(10457.651,1116.060)
	(10532.469,1085.553)
	(10587.000,1062.000)

\path(10587,1062)	(10654.804,1033.871)
	(10696.608,1016.768)
	(10740.424,998.010)
	(10783.812,977.876)
	(10824.331,956.644)
	(10887.000,912.000)

\path(10887,912)	(10939.226,846.203)
	(10958.310,804.329)
	(10962.000,762.000)

\path(10962,762)	(10928.790,717.885)
	(10887.000,687.000)

\path(10887,687)	(10860.986,660.986)
	(10812.000,612.000)

\path(11412,1212)	(11351.326,1181.668)
	(11299.031,1155.524)
	(11254.236,1133.129)
	(11216.062,1114.043)
	(11156.062,1084.040)
	(11112.000,1062.000)

\path(11112,1062)	(11059.965,1035.986)
	(11018.482,1015.244)
	(10962.000,987.000)

\path(10737,912)	(10697.799,864.265)
	(10673.404,825.697)
	(10662.000,762.000)

\path(10662,762)	(10695.210,717.885)
	(10737.000,687.000)

\path(10737,687)	(10763.014,660.986)
	(10812.000,612.000)

\put(1587,537){\makebox(0,0)[lb]{$=$}}
\put(4137,537){\makebox(0,0)[lb]{$-$}}
\put(9462,537){\makebox(0,0)[lb]{$+$}}
\put(11937,537){\makebox(0,0)[lb]{$=0$}}
\end{picture}


==> draws/AScl.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8346,939)(0,-10)
\thicklines
\path(238.154,486.231)(312.000,387.000)(293.538,509.308)
\put(462.000,449.500){\arc{325.000}{2.7468}{6.6780}}
\path(2430.462,584.308)(2412.000,462.000)(2485.846,561.231)
\put(2262.000,524.500){\arc{325.000}{2.7468}{6.6780}}
\path(4992.000,882.000)(5112.000,912.000)(4992.000,942.000)
\put(5112.000,612.000){\arc{600.000}{1.5708}{4.7124}}
\put(5112.000,612.000){\arc{600.000}{4.7124}{7.8540}}
\put(7212.000,612.000){\arc{600.000}{1.5708}{4.7124}}
\path(7332.000,942.000)(7212.000,912.000)(7332.000,882.000)
\put(7212.000,612.000){\arc{600.000}{4.7124}{7.8540}}
\path(12,912)(462,462)
\path(912,912)(462,462)
\path(1812,912)(2262,462)
\path(2712,912)(2262,462)
\path(2262,462)(2262,12)
\path(462,462)(462,12)
\path(5112,312)(5112,12)
\path(7212,312)(7212,12)
\put(1212,387){\makebox(0,0)[lb]{$+$}}
\put(3012,387){\makebox(0,0)[lb]{$=0$}}
\put(6012,387){\makebox(0,0)[lb]{$+$}}
\put(7962,462){\makebox(0,0)[lb]{$=0$}}
\end{picture}


==> draws/B.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4964,2747)(0,-10)
\thicklines
\put(1320,1411){\ellipse{300}{300}}
\put(4125,1366){\ellipse{750}{750}}
\put(4125,1366){\ellipse{300}{300}}
\path(675,1816)(675,1366)
\path(900,1816)(900,1366)
\path(675,1141)(675,916)
\path(900,1141)(900,916)
\path(375,1441)(375,1216)
\path(4950,1516)(4950,1216)
\path(675,1366)(675,1141)
\path(900,1366)(900,1141)
\path(3900,2716)	(3947.713,2690.879)
	(3988.511,2668.457)
	(4051.999,2629.953)
	(4125.000,2566.000)

\path(4125,2566)	(4151.108,2518.095)
	(4173.060,2455.915)
	(4189.733,2392.528)
	(4200.000,2341.000)

\path(4200,2341)	(4203.172,2288.628)
	(4202.379,2247.228)
	(4200.000,2191.000)

\path(4200,2191)	(4138.663,2162.236)
	(4085.895,2137.213)
	(4040.816,2115.490)
	(4002.547,2096.628)
	(3942.926,2065.728)
	(3900.000,2041.000)

\path(3900,2041)	(3834.976,1990.985)
	(3796.846,1957.889)
	(3756.637,1922.883)
	(3715.599,1888.578)
	(3674.980,1857.588)
	(3600.000,1816.000)

\path(3600,1816)	(3553.488,1805.538)
	(3497.992,1800.627)
	(3436.614,1799.986)
	(3372.454,1802.335)
	(3308.612,1806.392)
	(3248.189,1810.876)
	(3194.285,1814.505)
	(3150.000,1816.000)

\path(3150,1816)	(3105.437,1816.000)
	(3050.857,1816.000)
	(2989.598,1816.000)
	(2925.000,1816.000)
	(2860.402,1816.000)
	(2799.143,1816.000)
	(2744.563,1816.000)
	(2700.000,1816.000)

\path(2700,1816)	(2662.863,1816.000)
	(2617.379,1816.000)
	(2566.331,1816.000)
	(2512.500,1816.000)
	(2458.669,1816.000)
	(2407.621,1816.000)
	(2362.137,1816.000)
	(2325.000,1816.000)

\path(2325,1816)	(2287.990,1815.143)
	(2242.814,1813.061)
	(2192.145,1810.489)
	(2138.659,1808.162)
	(2085.027,1806.815)
	(2033.925,1807.183)
	(1988.024,1809.999)
	(1950.000,1816.000)

\path(1950,1816)	(1878.714,1840.845)
	(1837.141,1859.530)
	(1794.281,1880.736)
	(1752.137,1903.226)
	(1712.708,1925.759)
	(1650.000,1966.000)

\path(1650,1966)	(1583.882,2031.300)
	(1547.421,2074.983)
	(1509.322,2121.430)
	(1470.059,2167.199)
	(1430.102,2208.845)
	(1389.925,2242.927)
	(1350.000,2266.000)

\path(1350,2266)	(1281.547,2281.411)
	(1240.900,2284.011)
	(1198.523,2283.876)
	(1156.330,2281.507)
	(1116.236,2277.403)
	(1050.000,2266.000)

\path(1050,2266)	(978.059,2244.288)
	(935.912,2228.345)
	(892.534,2209.619)
	(850.089,2188.565)
	(810.742,2165.640)
	(750.000,2116.000)

\path(750,2116)	(721.856,2068.196)
	(700.132,2006.005)
	(684.592,1942.562)
	(675.000,1891.000)

\path(675,1891)	(673.418,1864.806)
	(675.000,1816.000)

\path(900,1816)	(907.573,1862.318)
	(915.222,1902.120)
	(931.624,1964.811)
	(950.964,2009.347)
	(975.000,2041.000)

\path(975,2041)	(1020.319,2075.319)
	(1078.646,2102.811)
	(1141.400,2118.148)
	(1200.000,2116.000)

\path(1200,2116)	(1243.087,2082.074)
	(1275.000,2041.000)

\path(1275,2041)	(1308.048,2007.952)
	(1350.000,1966.000)
	(1391.952,1924.048)
	(1425.000,1891.000)

\path(1425,1891)	(1457.168,1857.243)
	(1497.653,1814.110)
	(1539.311,1771.922)
	(1575.000,1741.000)

\path(1575,1741)	(1637.708,1700.759)
	(1677.137,1678.226)
	(1719.281,1655.736)
	(1762.141,1634.530)
	(1803.714,1615.845)
	(1875.000,1591.000)

\path(1875,1591)	(1913.024,1584.999)
	(1958.925,1582.183)
	(2010.027,1581.815)
	(2063.659,1583.162)
	(2117.145,1585.489)
	(2167.814,1588.061)
	(2212.990,1590.143)
	(2250.000,1591.000)

\path(2250,1591)	(2301.991,1591.000)
	(2365.669,1591.000)
	(2437.137,1591.000)
	(2474.575,1591.000)
	(2512.500,1591.000)
	(2550.425,1591.000)
	(2587.863,1591.000)
	(2659.331,1591.000)
	(2723.009,1591.000)
	(2775.000,1591.000)

\path(2775,1591)	(2819.563,1591.000)
	(2874.143,1591.000)
	(2935.402,1591.000)
	(3000.000,1591.000)
	(3064.598,1591.000)
	(3125.857,1591.000)
	(3180.437,1591.000)
	(3225.000,1591.000)

\path(3225,1591)	(3262.010,1590.143)
	(3307.186,1588.061)
	(3357.855,1585.489)
	(3411.341,1583.162)
	(3464.973,1581.815)
	(3516.075,1582.183)
	(3561.976,1584.999)
	(3600.000,1591.000)

\path(3600,1591)	(3635.640,1603.419)
	(3677.854,1623.363)
	(3750.000,1666.000)

\path(3750,1666)	(3784.808,1697.636)
	(3825.000,1741.000)
	(3865.192,1784.364)
	(3900.000,1816.000)

\path(3900,1816)	(3942.201,1843.057)
	(4001.580,1874.733)
	(4039.909,1893.401)
	(4085.169,1914.542)
	(4138.240,1938.595)
	(4200.000,1966.000)

\path(900,916)	(907.573,869.682)
	(915.222,829.880)
	(931.624,767.189)
	(950.964,722.653)
	(975.000,691.000)

\path(975,691)	(1020.319,656.681)
	(1078.646,629.189)
	(1141.400,613.852)
	(1200.000,616.000)

\path(1200,616)	(1243.087,649.926)
	(1275.000,691.000)

\path(1275,691)	(1308.048,724.048)
	(1350.000,766.000)
	(1391.952,807.952)
	(1425.000,841.000)

\path(1425,841)	(1457.168,874.757)
	(1497.653,917.890)
	(1539.311,960.078)
	(1575.000,991.000)

\path(1575,991)	(1637.708,1031.241)
	(1677.137,1053.774)
	(1719.281,1076.264)
	(1762.141,1097.470)
	(1803.714,1116.155)
	(1875.000,1141.000)

\path(1875,1141)	(1913.024,1147.001)
	(1958.925,1149.817)
	(2010.027,1150.185)
	(2063.659,1148.838)
	(2117.145,1146.511)
	(2167.814,1143.939)
	(2212.990,1141.857)
	(2250.000,1141.000)

\path(2250,1141)	(2301.991,1141.000)
	(2365.669,1141.000)
	(2437.137,1141.000)
	(2474.575,1141.000)
	(2512.500,1141.000)
	(2550.425,1141.000)
	(2587.863,1141.000)
	(2659.331,1141.000)
	(2723.009,1141.000)
	(2775.000,1141.000)

\path(2775,1141)	(2819.563,1141.000)
	(2874.143,1141.000)
	(2935.402,1141.000)
	(3000.000,1141.000)
	(3064.598,1141.000)
	(3125.857,1141.000)
	(3180.437,1141.000)
	(3225.000,1141.000)

\path(3225,1141)	(3262.010,1141.857)
	(3307.186,1143.939)
	(3357.855,1146.511)
	(3411.341,1148.838)
	(3464.973,1150.185)
	(3516.075,1149.817)
	(3561.976,1147.001)
	(3600.000,1141.000)

\path(3600,1141)	(3635.640,1128.581)
	(3677.854,1108.637)
	(3750.000,1066.000)

\path(3750,1066)	(3784.808,1034.364)
	(3825.000,991.000)
	(3865.192,947.636)
	(3900.000,916.000)

\path(3900,916)	(3942.201,888.943)
	(4001.580,857.268)
	(4039.909,838.599)
	(4085.169,817.458)
	(4138.240,793.405)
	(4200.000,766.000)

\path(4200,541)	(4138.663,569.764)
	(4085.895,594.787)
	(4040.816,616.510)
	(4002.547,635.372)
	(3942.926,666.272)
	(3900.000,691.000)

\path(3900,691)	(3834.976,741.015)
	(3796.846,774.111)
	(3756.637,809.118)
	(3715.599,843.422)
	(3674.980,874.412)
	(3600.000,916.000)

\path(3600,916)	(3553.488,926.462)
	(3497.992,931.373)
	(3436.614,932.014)
	(3372.454,929.665)
	(3308.612,925.608)
	(3248.189,921.124)
	(3194.285,917.495)
	(3150.000,916.000)

\path(3150,916)	(3105.437,916.000)
	(3050.857,916.000)
	(2989.598,916.000)
	(2925.000,916.000)
	(2860.402,916.000)
	(2799.143,916.000)
	(2744.563,916.000)
	(2700.000,916.000)

\path(2700,916)	(2662.863,916.000)
	(2617.379,916.000)
	(2566.331,916.000)
	(2512.500,916.000)
	(2458.669,916.000)
	(2407.621,916.000)
	(2362.137,916.000)
	(2325.000,916.000)

\path(2325,916)	(2287.990,916.857)
	(2242.814,918.939)
	(2192.145,921.511)
	(2138.659,923.838)
	(2085.027,925.185)
	(2033.925,924.817)
	(1988.024,922.001)
	(1950.000,916.000)

\path(1950,916)	(1878.714,891.155)
	(1837.141,872.470)
	(1794.281,851.264)
	(1752.137,828.774)
	(1712.708,806.241)
	(1650.000,766.000)

\path(1650,766)	(1583.882,700.700)
	(1547.421,657.017)
	(1509.322,610.570)
	(1470.059,564.801)
	(1430.102,523.155)
	(1389.925,489.073)
	(1350.000,466.000)

\path(1350,466)	(1281.547,450.589)
	(1240.900,447.989)
	(1198.523,448.124)
	(1156.330,450.493)
	(1116.236,454.597)
	(1050.000,466.000)

\path(1050,466)	(978.059,487.712)
	(935.912,503.655)
	(892.534,522.381)
	(850.089,543.435)
	(810.742,566.360)
	(750.000,616.000)

\path(750,616)	(721.856,663.804)
	(700.132,725.995)
	(684.592,789.438)
	(675.000,841.000)

\path(675,841)	(673.418,867.194)
	(675.000,916.000)

\path(3900,16)	(3947.713,41.121)
	(3988.511,63.543)
	(4051.999,102.047)
	(4125.000,166.000)

\path(4125,166)	(4151.108,213.905)
	(4173.060,276.085)
	(4189.733,339.472)
	(4200.000,391.000)

\path(4200,391)	(4203.172,443.372)
	(4202.379,484.772)
	(4200.000,541.000)

\path(3900,2716)	(3866.101,2673.892)
	(3837.410,2637.097)
	(3793.890,2576.811)
	(3765.925,2529.870)
	(3750.000,2491.000)

\path(3750,2491)	(3736.174,2422.468)
	(3732.717,2380.506)
	(3731.565,2331.655)
	(3732.717,2274.597)
	(3736.174,2208.015)
	(3738.766,2170.739)
	(3741.935,2130.588)
	(3745.679,2087.397)
	(3750.000,2041.000)

\path(3750,691)	(3729.318,632.833)
	(3712.306,582.329)
	(3698.745,538.608)
	(3688.414,500.792)
	(3676.564,439.360)
	(3675.000,391.000)

\path(3675,391)	(3685.553,328.695)
	(3696.468,292.428)
	(3711.727,251.286)
	(3731.771,204.171)
	(3757.038,149.984)
	(3787.968,87.627)
	(3825.000,16.000)

\path(600,1666)	(548.123,1650.762)
	(504.351,1635.399)
	(438.484,1602.543)
	(397.125,1563.915)
	(375.000,1516.000)

\path(375,1516)	(375.809,1471.840)
	(395.213,1430.170)
	(450.000,1366.000)

\path(450,1366)	(521.543,1320.617)
	(564.134,1302.390)
	(600.000,1291.000)

\path(600,1291)	(666.969,1282.361)
	(707.700,1280.677)
	(750.469,1280.496)
	(793.179,1281.628)
	(833.734,1283.883)
	(900.000,1291.000)

\path(900,1291)	(951.888,1297.513)
	(1015.875,1307.920)
	(1078.175,1328.617)
	(1125.000,1366.000)

\path(1125,1366)	(1140.706,1400.898)
	(1145.074,1441.300)
	(1125.000,1516.000)

\path(1125,1516)	(1076.820,1557.284)
	(1034.373,1574.209)
	(975.000,1591.000)

\path(4200,1966)	(4204.115,1905.936)
	(4207.054,1854.077)
	(4208.817,1809.544)
	(4209.405,1771.457)
	(4207.054,1711.109)
	(4200.000,1666.000)

\path(4200,1666)	(4178.336,1610.920)
	(4156.506,1570.198)
	(4125.000,1516.000)

\path(4200,766)	(4204.115,826.064)
	(4207.054,877.922)
	(4208.817,922.456)
	(4209.405,960.542)
	(4207.054,1020.891)
	(4200.000,1066.000)

\path(4200,1066)	(4178.336,1121.080)
	(4156.506,1161.802)
	(4125.000,1216.000)

\path(3825,1741)	(3850.729,1683.585)
	(3870.634,1641.790)
	(3900.000,1591.000)

\path(3900,1591)	(3924.596,1563.216)
	(3975.000,1516.000)

\path(3825,1066)	(3850.729,1123.415)
	(3870.634,1165.210)
	(3900.000,1216.000)

\path(3900,1216)	(3924.596,1243.784)
	(3975.000,1291.000)

\path(375,1516)	(373.323,1576.559)
	(372.126,1628.772)
	(371.407,1673.518)
	(371.168,1711.675)
	(372.126,1771.741)
	(375.000,1816.000)

\path(375,1816)	(379.287,1853.846)
	(385.480,1899.763)
	(393.352,1951.005)
	(402.679,2004.828)
	(413.233,2058.484)
	(424.788,2109.228)
	(437.119,2154.316)
	(450.000,2191.000)

\path(450,2191)	(478.285,2244.490)
	(519.431,2307.749)
	(563.362,2368.884)
	(600.000,2416.000)

\path(600,2416)	(646.245,2468.934)
	(707.194,2533.375)
	(770.796,2595.378)
	(825.000,2641.000)

\path(825,2641)	(897.143,2683.637)
	(939.359,2703.581)
	(975.000,2716.000)

\path(975,2716)	(1025.354,2721.290)
	(1088.194,2720.703)
	(1150.687,2717.763)
	(1200.000,2716.000)

\path(1200,2716)	(1249.168,2718.306)
	(1311.420,2722.150)
	(1374.212,2722.919)
	(1425.000,2716.000)

\path(1425,2716)	(1480.830,2689.808)
	(1543.826,2648.429)
	(1603.660,2603.335)
	(1650.000,2566.000)

\path(1650,2566)	(1684.583,2534.294)
	(1726.365,2492.193)
	(1767.464,2449.495)
	(1800.000,2416.000)

\path(1800,2416)	(1833.048,2382.952)
	(1875.000,2341.000)
	(1916.952,2299.048)
	(1950.000,2266.000)

\path(1950,2266)	(1980.422,2231.225)
	(2017.999,2186.395)
	(2059.076,2143.867)
	(2100.000,2116.000)

\path(2100,2116)	(2134.394,2109.469)
	(2176.196,2110.195)
	(2250.000,2116.000)

\path(2250,2116)	(2299.573,2116.000)
	(2362.500,2116.000)
	(2425.427,2116.000)
	(2475.000,2116.000)

\path(2475,2116)	(2541.096,2116.000)
	(2581.935,2116.000)
	(2625.000,2116.000)
	(2668.065,2116.000)
	(2708.904,2116.000)
	(2775.000,2116.000)

\path(2775,2116)	(2824.573,2116.000)
	(2887.500,2116.000)
	(2950.427,2116.000)
	(3000.000,2116.000)

\path(3000,2116)	(3074.280,2111.898)
	(3116.142,2111.385)
	(3150.000,2116.000)

\path(3150,2116)	(3206.195,2141.336)
	(3269.801,2181.287)
	(3329.757,2226.095)
	(3375.000,2266.000)

\path(3375,2266)	(3412.119,2313.617)
	(3452.284,2377.529)
	(3491.307,2441.926)
	(3525.000,2491.000)

\path(3525,2491)	(3555.360,2526.589)
	(3595.211,2570.039)
	(3637.456,2611.469)
	(3675.000,2641.000)

\path(3675,2641)	(3723.066,2664.220)
	(3785.227,2686.491)
	(3848.526,2704.766)
	(3900.000,2716.000)

\path(3900,2716)	(3966.442,2722.351)
	(4007.151,2723.938)
	(4050.000,2724.467)
	(4092.849,2723.938)
	(4133.558,2722.351)
	(4200.000,2716.000)

\path(4200,2716)	(4251.415,2704.150)
	(4314.615,2684.849)
	(4376.757,2662.373)
	(4425.000,2641.000)

\path(4425,2641)	(4496.251,2597.623)
	(4538.194,2568.770)
	(4581.480,2537.245)
	(4623.956,2504.627)
	(4663.469,2472.495)
	(4725.000,2416.000)

\path(4725,2416)	(4763.027,2369.259)
	(4806.056,2307.332)
	(4846.057,2243.490)
	(4875.000,2191.000)

\path(4875,2191)	(4895.691,2142.664)
	(4918.245,2080.533)
	(4937.927,2017.384)
	(4950.000,1966.000)

\path(4950,1966)	(4954.763,1899.385)
	(4954.961,1858.525)
	(4954.234,1815.539)
	(4952.977,1772.610)
	(4951.588,1731.923)
	(4950.000,1666.000)

\path(4950,1666)	(4950.000,1613.957)
	(4950.000,1572.476)
	(4950.000,1516.000)

\path(375,1216)	(373.323,1155.441)
	(372.126,1103.228)
	(371.407,1058.482)
	(371.168,1020.325)
	(372.126,960.259)
	(375.000,916.000)

\path(375,916)	(379.287,878.154)
	(385.480,832.237)
	(393.352,780.995)
	(402.679,727.173)
	(413.233,673.516)
	(424.788,622.772)
	(437.119,577.684)
	(450.000,541.000)

\path(450,541)	(478.285,487.512)
	(519.431,424.255)
	(563.362,363.121)
	(600.000,316.000)

\path(600,316)	(646.245,263.062)
	(707.194,198.621)
	(770.796,136.620)
	(825.000,91.000)

\path(825,91)	(897.143,48.363)
	(939.359,28.419)
	(975.000,16.000)

\path(975,16)	(1025.354,10.710)
	(1088.194,11.298)
	(1150.687,14.237)
	(1200.000,16.000)

\path(1200,16)	(1249.168,13.694)
	(1311.420,9.850)
	(1374.212,9.081)
	(1425.000,16.000)

\path(1425,16)	(1480.830,42.188)
	(1543.826,83.567)
	(1603.660,128.663)
	(1650.000,166.000)

\path(1650,166)	(1684.583,197.706)
	(1726.365,239.807)
	(1767.464,282.505)
	(1800.000,316.000)

\path(1800,316)	(1833.048,349.048)
	(1875.000,391.000)
	(1916.952,432.952)
	(1950.000,466.000)

\path(1950,466)	(1980.422,500.775)
	(2017.999,545.605)
	(2059.076,588.133)
	(2100.000,616.000)

\path(2100,616)	(2134.394,622.531)
	(2176.196,621.805)
	(2250.000,616.000)

\path(2250,616)	(2299.573,616.000)
	(2362.500,616.000)
	(2425.427,616.000)
	(2475.000,616.000)

\path(2475,616)	(2541.096,616.000)
	(2581.935,616.000)
	(2625.000,616.000)
	(2668.065,616.000)
	(2708.904,616.000)
	(2775.000,616.000)

\path(2775,616)	(2824.573,616.000)
	(2887.500,616.000)
	(2950.427,616.000)
	(3000.000,616.000)

\path(3000,616)	(3074.280,620.102)
	(3116.142,620.615)
	(3150.000,616.000)

\path(3150,616)	(3206.195,590.664)
	(3269.801,550.713)
	(3329.757,505.905)
	(3375.000,466.000)

\path(3375,466)	(3412.119,418.384)
	(3452.284,354.475)
	(3491.307,290.078)
	(3525.000,241.000)

\path(3525,241)	(3555.360,205.414)
	(3595.211,161.961)
	(3637.456,120.528)
	(3675.000,91.000)

\path(3675,91)	(3723.066,67.778)
	(3785.227,45.505)
	(3848.526,27.229)
	(3900.000,16.000)

\path(3900,16)	(3966.442,9.649)
	(4007.151,8.062)
	(4050.000,7.533)
	(4092.849,8.062)
	(4133.558,9.649)
	(4200.000,16.000)

\path(4200,16)	(4251.415,27.845)
	(4314.615,47.148)
	(4376.757,69.626)
	(4425.000,91.000)

\path(4425,91)	(4496.251,134.376)
	(4538.194,163.228)
	(4581.480,194.751)
	(4623.956,227.368)
	(4663.469,259.501)
	(4725.000,316.000)

\path(4725,316)	(4763.027,362.745)
	(4806.056,424.671)
	(4846.057,488.512)
	(4875.000,541.000)

\path(4875,541)	(4895.691,589.336)
	(4918.245,651.468)
	(4937.927,714.616)
	(4950.000,766.000)

\path(4950,766)	(4954.763,832.615)
	(4954.961,873.475)
	(4954.234,916.461)
	(4952.977,959.390)
	(4951.588,1000.077)
	(4950.000,1066.000)

\path(4950,1066)	(4950.000,1118.043)
	(4950.000,1159.524)
	(4950.000,1216.000)

\put(0,1366){\makebox(0,0)[lb]{$a$}}
\put(2475,1291){\makebox(0,0)[lb]{$b$}}
\put(4500,916){\makebox(0,0)[lb]{$c$}}
\end{picture}


==> draws/Basis1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12612,4539)(0,-10)
\thicklines
\put(9751.000,3911.000){\arc{900.000}{3.1416}{6.2832}}
\put(11551.000,3911.000){\arc{900.000}{6.2832}{9.4248}}
\put(11551.000,2561.000){\arc{900.000}{6.2832}{9.4248}}
\put(9751.000,2561.000){\arc{900.000}{3.1416}{6.2832}}
\put(752.000,3235.000){\arc{900.000}{3.1416}{6.2832}}
\put(752.000,3235.000){\arc{900.000}{6.2832}{9.4248}}
\put(2551.000,761.000){\arc{900.000}{3.1416}{6.2832}}
\put(2551.000,761.000){\arc{900.000}{6.2832}{9.4248}}
\path(6870.000,4032.000)(6900.000,3912.000)(6930.000,4032.000)
\put(6450.000,3912.000){\arc{900.000}{3.1416}{6.2832}}
\path(6930.000,3792.000)(6900.000,3912.000)(6870.000,3792.000)
\put(6450.000,3912.000){\arc{900.000}{6.2832}{9.4248}}
\path(6871.000,2681.000)(6901.000,2561.000)(6931.000,2681.000)
\put(6451.000,2561.000){\arc{900.000}{3.1416}{6.2832}}
\path(8371.000,4031.000)(8401.000,3911.000)(8431.000,4031.000)
\put(7951.000,3911.000){\arc{900.000}{3.1416}{6.2832}}
\path(11971.000,4031.000)(12001.000,3911.000)(12031.000,4031.000)
\put(11551.000,3911.000){\arc{900.000}{3.1416}{6.2832}}
\path(11971.000,2681.000)(12001.000,2561.000)(12031.000,2681.000)
\put(11551.000,2561.000){\arc{900.000}{3.1416}{6.2832}}
\path(6871.000,581.000)(6901.000,461.000)(6931.000,581.000)
\put(6451.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(6931.000,341.000)(6901.000,461.000)(6871.000,341.000)
\put(6451.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(8371.000,581.000)(8401.000,461.000)(8431.000,581.000)
\put(7951.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(9871.000,581.000)(9901.000,461.000)(9931.000,581.000)
\put(9451.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(7531.000,3791.000)(7501.000,3911.000)(7471.000,3791.000)
\put(7951.000,3911.000){\arc{900.000}{6.2832}{9.4248}}
\path(6031.000,2441.000)(6001.000,2561.000)(5971.000,2441.000)
\put(6451.000,2561.000){\arc{900.000}{6.2832}{9.4248}}
\path(7531.000,2441.000)(7501.000,2561.000)(7471.000,2441.000)
\put(7951.000,2561.000){\arc{900.000}{6.2832}{9.4248}}
\path(7471.000,2681.000)(7501.000,2561.000)(7531.000,2681.000)
\put(7951.000,2561.000){\arc{900.000}{3.1416}{6.2832}}
\path(7531.000,341.000)(7501.000,461.000)(7471.000,341.000)
\put(7951.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(9031.000,341.000)(9001.000,461.000)(8971.000,341.000)
\put(9451.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(10471.000,581.000)(10501.000,461.000)(10531.000,581.000)
\put(10951.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(10531.000,341.000)(10501.000,461.000)(10471.000,341.000)
\put(10951.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(9331.000,3791.000)(9301.000,3911.000)(9271.000,3791.000)
\put(9751.000,3911.000){\arc{900.000}{6.2832}{9.4248}}
\path(9331.000,2441.000)(9301.000,2561.000)(9271.000,2441.000)
\put(9751.000,2561.000){\arc{900.000}{6.2832}{9.4248}}
\path(495.000,3417.000)(375.000,3387.000)(495.000,3357.000)
\put(375.000,3237.000){\arc{300.000}{4.7124}{7.8540}}
\path(1005.000,3357.000)(1125.000,3387.000)(1005.000,3417.000)
\put(1125.000,3237.000){\arc{300.000}{1.5708}{4.7124}}
\path(3195.000,3417.000)(3075.000,3387.000)(3195.000,3357.000)
\put(3075.000,3237.000){\arc{300.000}{4.7124}{7.8540}}
\path(3705.000,3357.000)(3825.000,3387.000)(3705.000,3417.000)
\put(3825.000,3237.000){\arc{300.000}{1.5708}{4.7124}}
\path(2805.000,882.000)(2925.000,912.000)(2805.000,942.000)
\put(2925.000,762.000){\arc{300.000}{1.5708}{4.7124}}
\path(2295.000,942.000)(2175.000,912.000)(2295.000,882.000)
\put(2175.000,762.000){\arc{300.000}{4.7124}{7.8540}}
\put(2551,3236){\ellipse{900}{900}}
\put(4351,3236){\ellipse{900}{900}}
\path(5400,4512)(5400,12)
\path(300,1512)(5400,1512)
\path(3001,3236)(3901,3236)
\path(302,3235)(1202,3235)
\path(2101,761)(3001,761)
\path(5400,1512)(12600,1512)
\path(6000,3912)(6900,3912)
\path(6780.000,3882.000)(6900.000,3912.000)(6780.000,3942.000)
\path(6001,2561)(6901,2561)
\path(6781.000,2531.000)(6901.000,2561.000)(6781.000,2591.000)
\path(6001,461)(6901,461)
\path(6781.000,431.000)(6901.000,461.000)(6781.000,491.000)
\path(7501,461)(8401,461)
\path(8281.000,431.000)(8401.000,461.000)(8281.000,491.000)
\path(7621.000,3941.000)(7501.000,3911.000)(7621.000,3881.000)
\path(7501,3911)(8401,3911)
\path(7621.000,2591.000)(7501.000,2561.000)(7621.000,2531.000)
\path(7501,2561)(8401,2561)
\path(9121.000,491.000)(9001.000,461.000)(9121.000,431.000)
\path(9001,461)(9901,461)
\path(10621.000,491.000)(10501.000,461.000)(10621.000,431.000)
\path(10501,461)(11401,461)
\path(10320.000,2592.000)(10200.000,2562.000)(10320.000,2532.000)
\path(10200,2562)(11100,2562)
\path(10200,3912)(11100,3912)
\path(10980.000,3882.000)(11100.000,3912.000)(10980.000,3942.000)
\put(0,3162){\makebox(0,0)[lb]{$1$}}
\put(1350,3162){\makebox(0,0)[lb]{$2$}}
\put(2625,3162){\makebox(0,0)[lb]{$1$}}
\put(4050,3162){\makebox(0,0)[lb]{$2$}}
\end{picture}


==> draws/C.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4228,2731)(0,-10)
\thicklines
\path(316,1808)(316,1358)
\path(541,1808)(541,1358)
\path(316,1133)(316,908)
\path(541,1133)(541,908)
\path(3541,2708)	(3588.713,2682.879)
	(3629.511,2660.457)
	(3692.999,2621.952)
	(3766.000,2558.000)

\path(3766,2558)	(3792.108,2510.095)
	(3814.060,2447.915)
	(3830.733,2384.528)
	(3841.000,2333.000)

\path(3841,2333)	(3844.172,2280.628)
	(3843.379,2239.228)
	(3841.000,2183.000)

\path(3841,2183)	(3779.663,2154.236)
	(3726.895,2129.213)
	(3681.816,2107.490)
	(3643.547,2088.628)
	(3583.926,2057.728)
	(3541.000,2033.000)

\path(3541,2033)	(3475.976,1982.985)
	(3437.846,1949.889)
	(3397.637,1914.882)
	(3356.599,1880.578)
	(3315.980,1849.588)
	(3241.000,1808.000)

\path(3241,1808)	(3194.488,1797.538)
	(3138.992,1792.627)
	(3077.614,1791.986)
	(3013.454,1794.335)
	(2949.612,1798.392)
	(2889.189,1802.876)
	(2835.285,1806.505)
	(2791.000,1808.000)

\path(2791,1808)	(2746.437,1808.000)
	(2691.857,1808.000)
	(2630.598,1808.000)
	(2566.000,1808.000)
	(2501.402,1808.000)
	(2440.143,1808.000)
	(2385.563,1808.000)
	(2341.000,1808.000)

\path(2341,1808)	(2303.863,1808.000)
	(2258.379,1808.000)
	(2207.331,1808.000)
	(2153.500,1808.000)
	(2099.669,1808.000)
	(2048.621,1808.000)
	(2003.137,1808.000)
	(1966.000,1808.000)

\path(1966,1808)	(1928.990,1807.143)
	(1883.814,1805.061)
	(1833.145,1802.489)
	(1779.659,1800.162)
	(1726.027,1798.815)
	(1674.925,1799.183)
	(1629.024,1801.999)
	(1591.000,1808.000)

\path(1591,1808)	(1519.714,1832.845)
	(1478.141,1851.530)
	(1435.281,1872.736)
	(1393.137,1895.226)
	(1353.708,1917.759)
	(1291.000,1958.000)

\path(1291,1958)	(1224.882,2023.300)
	(1188.421,2066.983)
	(1150.322,2113.430)
	(1111.059,2159.199)
	(1071.102,2200.845)
	(1030.925,2234.927)
	(991.000,2258.000)

\path(991,2258)	(922.548,2273.411)
	(881.900,2276.011)
	(839.523,2275.876)
	(797.330,2273.507)
	(757.236,2269.403)
	(691.000,2258.000)

\path(691,2258)	(619.059,2236.288)
	(576.912,2220.345)
	(533.534,2201.619)
	(491.089,2180.565)
	(451.742,2157.640)
	(391.000,2108.000)

\path(391,2108)	(362.856,2060.196)
	(341.132,1998.005)
	(325.593,1934.562)
	(316.000,1883.000)

\path(316,1883)	(314.418,1856.806)
	(316.000,1808.000)

\path(541,1808)	(548.573,1854.318)
	(556.222,1894.120)
	(572.624,1956.811)
	(591.964,2001.347)
	(616.000,2033.000)

\path(616,2033)	(661.319,2067.319)
	(719.646,2094.811)
	(782.400,2110.148)
	(841.000,2108.000)

\path(841,2108)	(884.087,2074.074)
	(916.000,2033.000)

\path(916,2033)	(949.048,1999.952)
	(991.000,1958.000)
	(1032.952,1916.048)
	(1066.000,1883.000)

\path(1066,1883)	(1098.168,1849.243)
	(1138.653,1806.110)
	(1180.311,1763.922)
	(1216.000,1733.000)

\path(1216,1733)	(1278.708,1692.759)
	(1318.137,1670.226)
	(1360.281,1647.736)
	(1403.141,1626.530)
	(1444.714,1607.845)
	(1516.000,1583.000)

\path(1516,1583)	(1554.024,1576.999)
	(1599.925,1574.183)
	(1651.027,1573.815)
	(1704.659,1575.162)
	(1758.145,1577.489)
	(1808.814,1580.061)
	(1853.990,1582.143)
	(1891.000,1583.000)

\path(1891,1583)	(1942.991,1583.000)
	(2006.669,1583.000)
	(2078.137,1583.000)
	(2115.575,1583.000)
	(2153.500,1583.000)
	(2191.425,1583.000)
	(2228.863,1583.000)
	(2300.331,1583.000)
	(2364.009,1583.000)
	(2416.000,1583.000)

\path(2416,1583)	(2460.563,1583.000)
	(2515.143,1583.000)
	(2576.402,1583.000)
	(2641.000,1583.000)
	(2705.598,1583.000)
	(2766.857,1583.000)
	(2821.437,1583.000)
	(2866.000,1583.000)

\path(2866,1583)	(2903.010,1582.143)
	(2948.186,1580.061)
	(2998.855,1577.489)
	(3052.341,1575.162)
	(3105.973,1573.815)
	(3157.075,1574.183)
	(3202.976,1576.999)
	(3241.000,1583.000)

\path(3241,1583)	(3276.640,1595.419)
	(3318.854,1615.363)
	(3391.000,1658.000)

\path(3391,1658)	(3425.808,1689.636)
	(3466.000,1733.000)
	(3506.192,1776.364)
	(3541.000,1808.000)

\path(3541,1808)	(3583.201,1835.057)
	(3642.580,1866.733)
	(3680.909,1885.401)
	(3726.169,1906.542)
	(3779.240,1930.595)
	(3841.000,1958.000)

\path(3841,1958)	(3846.716,1913.677)
	(3850.799,1875.300)
	(3854.065,1813.749)
	(3850.799,1768.073)
	(3841.000,1733.000)

\path(3841,1733)	(3813.133,1692.076)
	(3770.605,1650.999)
	(3725.775,1613.422)
	(3691.000,1583.000)

\path(3691,1583)	(3664.986,1556.986)
	(3616.000,1508.000)

\path(541,908)	(548.573,861.682)
	(556.222,821.880)
	(572.624,759.189)
	(591.964,714.653)
	(616.000,683.000)

\path(616,683)	(661.319,648.681)
	(719.646,621.189)
	(782.400,605.852)
	(841.000,608.000)

\path(841,608)	(884.087,641.926)
	(916.000,683.000)

\path(916,683)	(949.048,716.048)
	(991.000,758.000)
	(1032.952,799.952)
	(1066.000,833.000)

\path(1066,833)	(1098.168,866.757)
	(1138.653,909.890)
	(1180.311,952.078)
	(1216.000,983.000)

\path(1216,983)	(1278.708,1023.241)
	(1318.137,1045.774)
	(1360.281,1068.264)
	(1403.141,1089.470)
	(1444.714,1108.155)
	(1516.000,1133.000)

\path(1516,1133)	(1554.024,1139.001)
	(1599.925,1141.817)
	(1651.027,1142.185)
	(1704.659,1140.838)
	(1758.145,1138.511)
	(1808.814,1135.939)
	(1853.990,1133.857)
	(1891.000,1133.000)

\path(1891,1133)	(1942.991,1133.000)
	(2006.669,1133.000)
	(2078.137,1133.000)
	(2115.575,1133.000)
	(2153.500,1133.000)
	(2191.425,1133.000)
	(2228.863,1133.000)
	(2300.331,1133.000)
	(2364.009,1133.000)
	(2416.000,1133.000)

\path(2416,1133)	(2460.563,1133.000)
	(2515.143,1133.000)
	(2576.402,1133.000)
	(2641.000,1133.000)
	(2705.598,1133.000)
	(2766.857,1133.000)
	(2821.437,1133.000)
	(2866.000,1133.000)

\path(2866,1133)	(2903.010,1133.857)
	(2948.186,1135.939)
	(2998.855,1138.511)
	(3052.341,1140.838)
	(3105.973,1142.185)
	(3157.075,1141.817)
	(3202.976,1139.001)
	(3241.000,1133.000)

\path(3241,1133)	(3276.640,1120.581)
	(3318.854,1100.637)
	(3391.000,1058.000)

\path(3391,1058)	(3425.808,1026.364)
	(3466.000,983.000)
	(3506.192,939.636)
	(3541.000,908.000)

\path(3541,908)	(3583.201,880.943)
	(3642.580,849.268)
	(3680.909,830.599)
	(3726.169,809.458)
	(3779.240,785.405)
	(3841.000,758.000)

\path(3841,533)	(3779.663,561.764)
	(3726.895,586.787)
	(3681.816,608.510)
	(3643.547,627.372)
	(3583.926,658.272)
	(3541.000,683.000)

\path(3541,683)	(3475.976,733.015)
	(3437.846,766.111)
	(3397.637,801.118)
	(3356.599,835.422)
	(3315.980,866.412)
	(3241.000,908.000)

\path(3241,908)	(3194.488,918.462)
	(3138.992,923.373)
	(3077.614,924.014)
	(3013.454,921.665)
	(2949.612,917.608)
	(2889.189,913.124)
	(2835.285,909.495)
	(2791.000,908.000)

\path(2791,908)	(2746.437,908.000)
	(2691.857,908.000)
	(2630.598,908.000)
	(2566.000,908.000)
	(2501.402,908.000)
	(2440.143,908.000)
	(2385.563,908.000)
	(2341.000,908.000)

\path(2341,908)	(2303.863,908.000)
	(2258.379,908.000)
	(2207.331,908.000)
	(2153.500,908.000)
	(2099.669,908.000)
	(2048.621,908.000)
	(2003.137,908.000)
	(1966.000,908.000)

\path(1966,908)	(1928.990,908.857)
	(1883.814,910.939)
	(1833.145,913.511)
	(1779.659,915.838)
	(1726.027,917.185)
	(1674.925,916.817)
	(1629.024,914.001)
	(1591.000,908.000)

\path(1591,908)	(1519.714,883.155)
	(1478.141,864.470)
	(1435.281,843.264)
	(1393.137,820.774)
	(1353.708,798.241)
	(1291.000,758.000)

\path(1291,758)	(1224.882,692.700)
	(1188.421,649.017)
	(1150.322,602.570)
	(1111.059,556.801)
	(1071.102,515.155)
	(1030.925,481.073)
	(991.000,458.000)

\path(991,458)	(922.548,442.589)
	(881.900,439.989)
	(839.523,440.124)
	(797.330,442.493)
	(757.236,446.597)
	(691.000,458.000)

\path(691,458)	(619.059,479.712)
	(576.912,495.655)
	(533.534,514.381)
	(491.089,535.435)
	(451.742,558.360)
	(391.000,608.000)

\path(391,608)	(362.856,655.804)
	(341.132,717.995)
	(325.593,781.438)
	(316.000,833.000)

\path(316,833)	(314.418,859.194)
	(316.000,908.000)

\path(3541,8)	(3588.713,33.121)
	(3629.511,55.543)
	(3692.999,94.047)
	(3766.000,158.000)

\path(3766,158)	(3792.108,205.905)
	(3814.060,268.085)
	(3830.733,331.472)
	(3841.000,383.000)

\path(3841,383)	(3844.172,435.372)
	(3843.379,476.772)
	(3841.000,533.000)

\path(3841,758)	(3846.716,802.323)
	(3850.799,840.700)
	(3854.065,902.251)
	(3850.799,947.927)
	(3841.000,983.000)

\path(3841,983)	(3813.133,1023.924)
	(3770.605,1065.001)
	(3725.775,1102.578)
	(3691.000,1133.000)

\path(3691,1133)	(3664.986,1159.014)
	(3616.000,1208.000)

\path(3691,1658)	(3644.774,1648.940)
	(3605.037,1640.230)
	(3542.399,1622.979)
	(3497.811,1604.488)
	(3466.000,1583.000)

\path(3466,1583)	(3416.890,1513.798)
	(3399.268,1471.296)
	(3391.000,1433.000)

\path(3391,1433)	(3396.555,1377.809)
	(3415.461,1314.924)
	(3440.887,1254.827)
	(3466.000,1208.000)

\path(3466,1208)	(3514.023,1150.572)
	(3556.509,1110.437)
	(3616.000,1058.000)

\path(3916,1658)	(3973.837,1634.076)
	(4015.773,1614.774)
	(4066.000,1583.000)

\path(4066,1583)	(4109.066,1539.946)
	(4155.903,1482.493)
	(4195.288,1419.043)
	(4216.000,1358.000)

\path(4216,1358)	(4214.794,1301.442)
	(4199.830,1238.461)
	(4174.201,1179.000)
	(4141.000,1133.000)

\path(4141,1133)	(4109.347,1108.964)
	(4064.811,1089.624)
	(4002.120,1073.222)
	(3962.318,1065.573)
	(3916.000,1058.000)

\path(3541,2708)	(3507.101,2665.892)
	(3478.410,2629.097)
	(3434.890,2568.811)
	(3406.925,2521.870)
	(3391.000,2483.000)

\path(3391,2483)	(3377.174,2414.468)
	(3373.717,2372.506)
	(3372.565,2323.655)
	(3373.717,2266.597)
	(3377.174,2200.015)
	(3379.766,2162.739)
	(3382.935,2122.588)
	(3386.679,2079.397)
	(3391.000,2033.000)

\path(3391,683)	(3370.318,624.833)
	(3353.306,574.329)
	(3339.745,530.608)
	(3329.414,492.792)
	(3317.564,431.360)
	(3316.000,383.000)

\path(3316,383)	(3326.553,320.695)
	(3337.468,284.428)
	(3352.727,243.286)
	(3372.771,196.171)
	(3398.038,141.984)
	(3428.968,79.627)
	(3466.000,8.000)

\path(241,1658)	(189.123,1642.762)
	(145.351,1627.399)
	(79.484,1594.543)
	(38.125,1555.915)
	(16.000,1508.000)

\path(16,1508)	(16.809,1463.840)
	(36.213,1422.170)
	(91.000,1358.000)

\path(91,1358)	(162.542,1312.618)
	(205.134,1294.390)
	(241.000,1283.000)

\path(241,1283)	(307.969,1274.361)
	(348.700,1272.677)
	(391.469,1272.496)
	(434.179,1273.628)
	(474.734,1275.883)
	(541.000,1283.000)

\path(541,1283)	(592.888,1289.513)
	(656.875,1299.920)
	(719.175,1320.617)
	(766.000,1358.000)

\path(766,1358)	(781.706,1392.898)
	(786.074,1433.300)
	(766.000,1508.000)

\path(766,1508)	(717.820,1549.284)
	(675.373,1566.209)
	(616.000,1583.000)

\end{picture}


==> draws/D.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9637,2731)(0,-10)
\thicklines
\path(5725,1808)(5725,1358)
\path(5950,1808)(5950,1358)
\path(5725,1133)(5725,908)
\path(5950,1133)(5950,908)
\path(325,1808)(325,1358)
\path(550,1808)(550,1358)
\path(325,1133)(325,908)
\path(550,1133)(550,908)
\path(325,1358)(325,1133)
\path(550,1358)(550,1133)
\path(8950,1658)(9025,1508)
\path(9025,1208)(8950,1058)
\path(8950,2708)	(8997.713,2682.879)
	(9038.511,2660.457)
	(9101.999,2621.952)
	(9175.000,2558.000)

\path(9175,2558)	(9201.108,2510.095)
	(9223.060,2447.915)
	(9239.733,2384.528)
	(9250.000,2333.000)

\path(9250,2333)	(9253.173,2280.628)
	(9252.379,2239.228)
	(9250.000,2183.000)

\path(9250,2183)	(9188.663,2154.236)
	(9135.895,2129.213)
	(9090.816,2107.490)
	(9052.548,2088.628)
	(8992.926,2057.728)
	(8950.000,2033.000)

\path(8950,2033)	(8884.976,1982.985)
	(8846.846,1949.889)
	(8806.638,1914.882)
	(8765.599,1880.578)
	(8724.980,1849.588)
	(8650.000,1808.000)

\path(8650,1808)	(8603.488,1797.538)
	(8547.992,1792.627)
	(8486.614,1791.986)
	(8422.454,1794.335)
	(8358.612,1798.392)
	(8298.189,1802.876)
	(8244.285,1806.505)
	(8200.000,1808.000)

\path(8200,1808)	(8155.437,1808.000)
	(8100.857,1808.000)
	(8039.598,1808.000)
	(7975.000,1808.000)
	(7910.402,1808.000)
	(7849.143,1808.000)
	(7794.563,1808.000)
	(7750.000,1808.000)

\path(7750,1808)	(7712.865,1808.000)
	(7667.382,1808.000)
	(7616.332,1808.000)
	(7562.500,1808.000)
	(7508.668,1808.000)
	(7457.618,1808.000)
	(7412.135,1808.000)
	(7375.000,1808.000)

\path(7375,1808)	(7337.992,1807.143)
	(7292.816,1805.061)
	(7242.147,1802.489)
	(7188.659,1800.162)
	(7135.025,1798.815)
	(7083.922,1799.183)
	(7038.022,1801.999)
	(7000.000,1808.000)

\path(7000,1808)	(6928.714,1832.845)
	(6887.141,1851.530)
	(6844.281,1872.736)
	(6802.137,1895.226)
	(6762.708,1917.759)
	(6700.000,1958.000)

\path(6700,1958)	(6633.882,2023.300)
	(6597.421,2066.983)
	(6559.323,2113.430)
	(6520.059,2159.199)
	(6480.102,2200.845)
	(6439.925,2234.927)
	(6400.000,2258.000)

\path(6400,2258)	(6331.548,2273.411)
	(6290.900,2276.011)
	(6248.523,2275.876)
	(6206.330,2273.507)
	(6166.236,2269.403)
	(6100.000,2258.000)

\path(6100,2258)	(6028.059,2236.288)
	(5985.912,2220.345)
	(5942.534,2201.619)
	(5900.089,2180.565)
	(5860.742,2157.640)
	(5800.000,2108.000)

\path(5800,2108)	(5771.855,2060.196)
	(5750.129,1998.005)
	(5734.588,1934.562)
	(5725.000,1883.000)

\path(5725,1883)	(5723.418,1856.806)
	(5725.000,1808.000)

\path(5950,1808)	(5957.573,1854.318)
	(5965.222,1894.120)
	(5981.624,1956.811)
	(6000.964,2001.347)
	(6025.000,2033.000)

\path(6025,2033)	(6070.319,2067.319)
	(6128.646,2094.811)
	(6191.400,2110.148)
	(6250.000,2108.000)

\path(6250,2108)	(6293.095,2074.074)
	(6325.000,2033.000)

\path(6325,2033)	(6358.048,1999.952)
	(6400.000,1958.000)
	(6441.952,1916.048)
	(6475.000,1883.000)

\path(6475,1883)	(6507.168,1849.243)
	(6547.653,1806.110)
	(6589.311,1763.922)
	(6625.000,1733.000)

\path(6625,1733)	(6687.708,1692.759)
	(6727.137,1670.226)
	(6769.281,1647.736)
	(6812.141,1626.530)
	(6853.714,1607.845)
	(6925.000,1583.000)

\path(6925,1583)	(6963.022,1576.999)
	(7008.922,1574.183)
	(7060.025,1573.815)
	(7113.659,1575.162)
	(7167.147,1577.489)
	(7217.816,1580.061)
	(7262.992,1582.143)
	(7300.000,1583.000)

\path(7300,1583)	(7351.991,1583.000)
	(7415.669,1583.000)
	(7487.137,1583.000)
	(7524.575,1583.000)
	(7562.500,1583.000)
	(7600.425,1583.000)
	(7637.863,1583.000)
	(7709.331,1583.000)
	(7773.009,1583.000)
	(7825.000,1583.000)

\path(7825,1583)	(7869.563,1583.000)
	(7924.143,1583.000)
	(7985.402,1583.000)
	(8050.000,1583.000)
	(8114.598,1583.000)
	(8175.857,1583.000)
	(8230.437,1583.000)
	(8275.000,1583.000)

\path(8275,1583)	(8312.008,1582.143)
	(8357.184,1580.061)
	(8407.853,1577.489)
	(8461.341,1575.162)
	(8514.975,1573.815)
	(8566.078,1574.183)
	(8611.978,1576.999)
	(8650.000,1583.000)

\path(8650,1583)	(8685.641,1595.419)
	(8727.858,1615.363)
	(8800.000,1658.000)

\path(8800,1658)	(8834.806,1689.636)
	(8875.000,1733.000)
	(8915.194,1776.364)
	(8950.000,1808.000)

\path(8950,1808)	(8992.201,1835.057)
	(9051.580,1866.733)
	(9089.909,1885.401)
	(9135.169,1906.542)
	(9188.240,1930.595)
	(9250.000,1958.000)

\path(5950,908)	(5957.573,861.682)
	(5965.222,821.880)
	(5981.624,759.189)
	(6000.964,714.653)
	(6025.000,683.000)

\path(6025,683)	(6070.319,648.681)
	(6128.646,621.189)
	(6191.400,605.852)
	(6250.000,608.000)

\path(6250,608)	(6293.095,641.926)
	(6325.000,683.000)

\path(6325,683)	(6358.048,716.048)
	(6400.000,758.000)
	(6441.952,799.952)
	(6475.000,833.000)

\path(6475,833)	(6507.168,866.757)
	(6547.653,909.890)
	(6589.311,952.078)
	(6625.000,983.000)

\path(6625,983)	(6687.708,1023.241)
	(6727.137,1045.774)
	(6769.281,1068.264)
	(6812.141,1089.470)
	(6853.714,1108.155)
	(6925.000,1133.000)

\path(6925,1133)	(6963.022,1139.001)
	(7008.922,1141.817)
	(7060.025,1142.185)
	(7113.659,1140.838)
	(7167.147,1138.511)
	(7217.816,1135.939)
	(7262.992,1133.857)
	(7300.000,1133.000)

\path(7300,1133)	(7351.991,1133.000)
	(7415.669,1133.000)
	(7487.137,1133.000)
	(7524.575,1133.000)
	(7562.500,1133.000)
	(7600.425,1133.000)
	(7637.863,1133.000)
	(7709.331,1133.000)
	(7773.009,1133.000)
	(7825.000,1133.000)

\path(7825,1133)	(7869.563,1133.000)
	(7924.143,1133.000)
	(7985.402,1133.000)
	(8050.000,1133.000)
	(8114.598,1133.000)
	(8175.857,1133.000)
	(8230.437,1133.000)
	(8275.000,1133.000)

\path(8275,1133)	(8312.008,1133.857)
	(8357.184,1135.939)
	(8407.853,1138.511)
	(8461.341,1140.838)
	(8514.975,1142.185)
	(8566.078,1141.817)
	(8611.978,1139.001)
	(8650.000,1133.000)

\path(8650,1133)	(8685.641,1120.581)
	(8727.858,1100.637)
	(8800.000,1058.000)

\path(8800,1058)	(8834.806,1026.364)
	(8875.000,983.000)
	(8915.194,939.636)
	(8950.000,908.000)

\path(8950,908)	(8992.201,880.943)
	(9051.580,849.268)
	(9089.909,830.599)
	(9135.169,809.458)
	(9188.240,785.405)
	(9250.000,758.000)

\path(9250,533)	(9188.663,561.764)
	(9135.895,586.787)
	(9090.816,608.510)
	(9052.548,627.372)
	(8992.926,658.272)
	(8950.000,683.000)

\path(8950,683)	(8884.976,733.015)
	(8846.846,766.111)
	(8806.638,801.118)
	(8765.599,835.422)
	(8724.980,866.412)
	(8650.000,908.000)

\path(8650,908)	(8603.488,918.462)
	(8547.992,923.373)
	(8486.614,924.014)
	(8422.454,921.665)
	(8358.612,917.608)
	(8298.189,913.124)
	(8244.285,909.495)
	(8200.000,908.000)

\path(8200,908)	(8155.437,908.000)
	(8100.857,908.000)
	(8039.598,908.000)
	(7975.000,908.000)
	(7910.402,908.000)
	(7849.143,908.000)
	(7794.563,908.000)
	(7750.000,908.000)

\path(7750,908)	(7712.865,908.000)
	(7667.382,908.000)
	(7616.332,908.000)
	(7562.500,908.000)
	(7508.668,908.000)
	(7457.618,908.000)
	(7412.135,908.000)
	(7375.000,908.000)

\path(7375,908)	(7337.992,908.857)
	(7292.816,910.939)
	(7242.147,913.511)
	(7188.659,915.838)
	(7135.025,917.185)
	(7083.922,916.817)
	(7038.022,914.001)
	(7000.000,908.000)

\path(7000,908)	(6928.714,883.155)
	(6887.141,864.470)
	(6844.281,843.264)
	(6802.137,820.774)
	(6762.708,798.241)
	(6700.000,758.000)

\path(6700,758)	(6633.882,692.700)
	(6597.421,649.017)
	(6559.323,602.570)
	(6520.059,556.801)
	(6480.102,515.155)
	(6439.925,481.073)
	(6400.000,458.000)

\path(6400,458)	(6331.548,442.589)
	(6290.900,439.989)
	(6248.523,440.124)
	(6206.330,442.493)
	(6166.236,446.597)
	(6100.000,458.000)

\path(6100,458)	(6028.059,479.712)
	(5985.912,495.655)
	(5942.534,514.381)
	(5900.089,535.435)
	(5860.742,558.360)
	(5800.000,608.000)

\path(5800,608)	(5771.855,655.804)
	(5750.129,717.995)
	(5734.588,781.438)
	(5725.000,833.000)

\path(5725,833)	(5723.418,859.194)
	(5725.000,908.000)

\path(8950,8)	(8997.713,33.121)
	(9038.511,55.543)
	(9101.999,94.047)
	(9175.000,158.000)

\path(9175,158)	(9201.108,205.905)
	(9223.060,268.085)
	(9239.733,331.472)
	(9250.000,383.000)

\path(9250,383)	(9253.173,435.372)
	(9252.379,476.772)
	(9250.000,533.000)

\path(9325,1658)	(9382.837,1634.076)
	(9424.773,1614.774)
	(9475.000,1583.000)

\path(9475,1583)	(9518.065,1539.946)
	(9564.899,1482.493)
	(9604.284,1419.043)
	(9625.000,1358.000)

\path(9625,1358)	(9623.794,1301.442)
	(9608.830,1238.461)
	(9583.201,1179.000)
	(9550.000,1133.000)

\path(9550,1133)	(9518.347,1108.964)
	(9473.811,1089.624)
	(9411.120,1073.222)
	(9371.318,1065.573)
	(9325.000,1058.000)

\path(8950,2708)	(8916.101,2665.892)
	(8887.410,2629.097)
	(8843.890,2568.811)
	(8815.925,2521.870)
	(8800.000,2483.000)

\path(8800,2483)	(8786.174,2414.468)
	(8782.717,2372.506)
	(8781.565,2323.655)
	(8782.717,2266.597)
	(8786.174,2200.015)
	(8788.766,2162.739)
	(8791.935,2122.588)
	(8795.679,2079.397)
	(8800.000,2033.000)

\path(8800,683)	(8779.318,624.833)
	(8762.306,574.329)
	(8748.745,530.608)
	(8738.414,492.792)
	(8726.564,431.360)
	(8725.000,383.000)

\path(8725,383)	(8735.553,320.695)
	(8746.468,284.428)
	(8761.727,243.286)
	(8781.771,196.171)
	(8807.038,141.984)
	(8837.968,79.627)
	(8875.000,8.000)

\path(3550,2708)	(3597.713,2682.879)
	(3638.511,2660.457)
	(3701.999,2621.952)
	(3775.000,2558.000)

\path(3775,2558)	(3801.108,2510.095)
	(3823.060,2447.915)
	(3839.733,2384.528)
	(3850.000,2333.000)

\path(3850,2333)	(3853.172,2280.628)
	(3852.379,2239.228)
	(3850.000,2183.000)

\path(3850,2183)	(3788.663,2154.236)
	(3735.895,2129.213)
	(3690.816,2107.490)
	(3652.547,2088.628)
	(3592.926,2057.728)
	(3550.000,2033.000)

\path(3550,2033)	(3484.976,1982.985)
	(3446.846,1949.889)
	(3406.637,1914.882)
	(3365.599,1880.578)
	(3324.980,1849.588)
	(3250.000,1808.000)

\path(3250,1808)	(3203.488,1797.538)
	(3147.992,1792.627)
	(3086.614,1791.986)
	(3022.454,1794.335)
	(2958.612,1798.392)
	(2898.189,1802.876)
	(2844.285,1806.505)
	(2800.000,1808.000)

\path(2800,1808)	(2755.437,1808.000)
	(2700.857,1808.000)
	(2639.598,1808.000)
	(2575.000,1808.000)
	(2510.402,1808.000)
	(2449.143,1808.000)
	(2394.563,1808.000)
	(2350.000,1808.000)

\path(2350,1808)	(2312.863,1808.000)
	(2267.379,1808.000)
	(2216.331,1808.000)
	(2162.500,1808.000)
	(2108.669,1808.000)
	(2057.621,1808.000)
	(2012.137,1808.000)
	(1975.000,1808.000)

\path(1975,1808)	(1937.990,1807.143)
	(1892.814,1805.061)
	(1842.145,1802.489)
	(1788.659,1800.162)
	(1735.027,1798.815)
	(1683.925,1799.183)
	(1638.024,1801.999)
	(1600.000,1808.000)

\path(1600,1808)	(1528.714,1832.845)
	(1487.141,1851.530)
	(1444.281,1872.736)
	(1402.137,1895.226)
	(1362.708,1917.759)
	(1300.000,1958.000)

\path(1300,1958)	(1233.882,2023.300)
	(1197.421,2066.983)
	(1159.322,2113.430)
	(1120.059,2159.199)
	(1080.102,2200.845)
	(1039.925,2234.927)
	(1000.000,2258.000)

\path(1000,2258)	(931.548,2273.411)
	(890.900,2276.011)
	(848.523,2275.876)
	(806.330,2273.507)
	(766.236,2269.403)
	(700.000,2258.000)

\path(700,2258)	(628.059,2236.288)
	(585.912,2220.345)
	(542.534,2201.619)
	(500.089,2180.565)
	(460.742,2157.640)
	(400.000,2108.000)

\path(400,2108)	(371.856,2060.196)
	(350.132,1998.005)
	(334.593,1934.562)
	(325.000,1883.000)

\path(325,1883)	(323.418,1856.806)
	(325.000,1808.000)

\path(550,1808)	(557.573,1854.318)
	(565.222,1894.120)
	(581.624,1956.811)
	(600.964,2001.347)
	(625.000,2033.000)

\path(625,2033)	(670.319,2067.319)
	(728.646,2094.811)
	(791.400,2110.148)
	(850.000,2108.000)

\path(850,2108)	(893.087,2074.074)
	(925.000,2033.000)

\path(925,2033)	(958.048,1999.952)
	(1000.000,1958.000)
	(1041.952,1916.048)
	(1075.000,1883.000)

\path(1075,1883)	(1107.168,1849.243)
	(1147.653,1806.110)
	(1189.311,1763.922)
	(1225.000,1733.000)

\path(1225,1733)	(1287.708,1692.759)
	(1327.137,1670.226)
	(1369.281,1647.736)
	(1412.141,1626.530)
	(1453.714,1607.845)
	(1525.000,1583.000)

\path(1525,1583)	(1563.024,1576.999)
	(1608.925,1574.183)
	(1660.027,1573.815)
	(1713.659,1575.162)
	(1767.145,1577.489)
	(1817.814,1580.061)
	(1862.990,1582.143)
	(1900.000,1583.000)

\path(1900,1583)	(1951.991,1583.000)
	(2015.669,1583.000)
	(2087.137,1583.000)
	(2124.575,1583.000)
	(2162.500,1583.000)
	(2200.425,1583.000)
	(2237.863,1583.000)
	(2309.331,1583.000)
	(2373.009,1583.000)
	(2425.000,1583.000)

\path(2425,1583)	(2469.563,1583.000)
	(2524.143,1583.000)
	(2585.402,1583.000)
	(2650.000,1583.000)
	(2714.598,1583.000)
	(2775.857,1583.000)
	(2830.437,1583.000)
	(2875.000,1583.000)

\path(2875,1583)	(2912.010,1582.143)
	(2957.186,1580.061)
	(3007.855,1577.489)
	(3061.341,1575.162)
	(3114.973,1573.815)
	(3166.075,1574.183)
	(3211.976,1576.999)
	(3250.000,1583.000)

\path(3250,1583)	(3285.640,1595.419)
	(3327.854,1615.363)
	(3400.000,1658.000)

\path(3400,1658)	(3434.808,1689.636)
	(3475.000,1733.000)
	(3515.192,1776.364)
	(3550.000,1808.000)

\path(3550,1808)	(3592.201,1835.057)
	(3651.580,1866.733)
	(3689.909,1885.401)
	(3735.169,1906.542)
	(3788.240,1930.595)
	(3850.000,1958.000)

\path(3850,1958)	(3855.716,1913.677)
	(3859.799,1875.300)
	(3863.065,1813.749)
	(3859.799,1768.073)
	(3850.000,1733.000)

\path(3850,1733)	(3822.133,1692.076)
	(3779.605,1650.999)
	(3734.775,1613.422)
	(3700.000,1583.000)

\path(3700,1583)	(3673.986,1556.986)
	(3625.000,1508.000)

\path(550,908)	(557.573,861.682)
	(565.222,821.880)
	(581.624,759.189)
	(600.964,714.653)
	(625.000,683.000)

\path(625,683)	(670.319,648.681)
	(728.646,621.189)
	(791.400,605.852)
	(850.000,608.000)

\path(850,608)	(893.087,641.926)
	(925.000,683.000)

\path(925,683)	(958.048,716.048)
	(1000.000,758.000)
	(1041.952,799.952)
	(1075.000,833.000)

\path(1075,833)	(1107.168,866.757)
	(1147.653,909.890)
	(1189.311,952.078)
	(1225.000,983.000)

\path(1225,983)	(1287.708,1023.241)
	(1327.137,1045.774)
	(1369.281,1068.264)
	(1412.141,1089.470)
	(1453.714,1108.155)
	(1525.000,1133.000)

\path(1525,1133)	(1563.024,1139.001)
	(1608.925,1141.817)
	(1660.027,1142.185)
	(1713.659,1140.838)
	(1767.145,1138.511)
	(1817.814,1135.939)
	(1862.990,1133.857)
	(1900.000,1133.000)

\path(1900,1133)	(1951.991,1133.000)
	(2015.669,1133.000)
	(2087.137,1133.000)
	(2124.575,1133.000)
	(2162.500,1133.000)
	(2200.425,1133.000)
	(2237.863,1133.000)
	(2309.331,1133.000)
	(2373.009,1133.000)
	(2425.000,1133.000)

\path(2425,1133)	(2469.563,1133.000)
	(2524.143,1133.000)
	(2585.402,1133.000)
	(2650.000,1133.000)
	(2714.598,1133.000)
	(2775.857,1133.000)
	(2830.437,1133.000)
	(2875.000,1133.000)

\path(2875,1133)	(2912.010,1133.857)
	(2957.186,1135.939)
	(3007.855,1138.511)
	(3061.341,1140.838)
	(3114.973,1142.185)
	(3166.075,1141.817)
	(3211.976,1139.001)
	(3250.000,1133.000)

\path(3250,1133)	(3285.640,1120.581)
	(3327.854,1100.637)
	(3400.000,1058.000)

\path(3400,1058)	(3434.808,1026.364)
	(3475.000,983.000)
	(3515.192,939.636)
	(3550.000,908.000)

\path(3550,908)	(3592.201,880.943)
	(3651.580,849.268)
	(3689.909,830.599)
	(3735.169,809.458)
	(3788.240,785.405)
	(3850.000,758.000)

\path(3850,533)	(3788.663,561.764)
	(3735.895,586.787)
	(3690.816,608.510)
	(3652.547,627.372)
	(3592.926,658.272)
	(3550.000,683.000)

\path(3550,683)	(3484.976,733.015)
	(3446.846,766.111)
	(3406.637,801.118)
	(3365.599,835.422)
	(3324.980,866.412)
	(3250.000,908.000)

\path(3250,908)	(3203.488,918.462)
	(3147.992,923.373)
	(3086.614,924.014)
	(3022.454,921.665)
	(2958.612,917.608)
	(2898.189,913.124)
	(2844.285,909.495)
	(2800.000,908.000)

\path(2800,908)	(2755.437,908.000)
	(2700.857,908.000)
	(2639.598,908.000)
	(2575.000,908.000)
	(2510.402,908.000)
	(2449.143,908.000)
	(2394.563,908.000)
	(2350.000,908.000)

\path(2350,908)	(2312.863,908.000)
	(2267.379,908.000)
	(2216.331,908.000)
	(2162.500,908.000)
	(2108.669,908.000)
	(2057.621,908.000)
	(2012.137,908.000)
	(1975.000,908.000)

\path(1975,908)	(1937.990,908.857)
	(1892.814,910.939)
	(1842.145,913.511)
	(1788.659,915.838)
	(1735.027,917.185)
	(1683.925,916.817)
	(1638.024,914.001)
	(1600.000,908.000)

\path(1600,908)	(1528.714,883.155)
	(1487.141,864.470)
	(1444.281,843.264)
	(1402.137,820.774)
	(1362.708,798.241)
	(1300.000,758.000)

\path(1300,758)	(1233.882,692.700)
	(1197.421,649.017)
	(1159.322,602.570)
	(1120.059,556.801)
	(1080.102,515.155)
	(1039.925,481.073)
	(1000.000,458.000)

\path(1000,458)	(931.548,442.589)
	(890.900,439.989)
	(848.523,440.124)
	(806.330,442.493)
	(766.236,446.597)
	(700.000,458.000)

\path(700,458)	(628.059,479.712)
	(585.912,495.655)
	(542.534,514.381)
	(500.089,535.435)
	(460.742,558.360)
	(400.000,608.000)

\path(400,608)	(371.856,655.804)
	(350.132,717.995)
	(334.593,781.438)
	(325.000,833.000)

\path(325,833)	(323.418,859.194)
	(325.000,908.000)

\path(3550,8)	(3597.713,33.121)
	(3638.511,55.543)
	(3701.999,94.047)
	(3775.000,158.000)

\path(3775,158)	(3801.108,205.905)
	(3823.060,268.085)
	(3839.733,331.472)
	(3850.000,383.000)

\path(3850,383)	(3853.172,435.372)
	(3852.379,476.772)
	(3850.000,533.000)

\path(3850,758)	(3855.716,802.323)
	(3859.799,840.700)
	(3863.065,902.251)
	(3859.799,947.927)
	(3850.000,983.000)

\path(3850,983)	(3822.133,1023.924)
	(3779.605,1065.001)
	(3734.775,1102.578)
	(3700.000,1133.000)

\path(3700,1133)	(3673.986,1159.014)
	(3625.000,1208.000)

\path(3700,1658)	(3653.774,1648.940)
	(3614.037,1640.230)
	(3551.399,1622.979)
	(3506.811,1604.488)
	(3475.000,1583.000)

\path(3475,1583)	(3425.890,1513.798)
	(3408.268,1471.296)
	(3400.000,1433.000)

\path(3400,1433)	(3405.555,1377.809)
	(3424.461,1314.924)
	(3449.887,1254.827)
	(3475.000,1208.000)

\path(3475,1208)	(3523.023,1150.572)
	(3565.509,1110.437)
	(3625.000,1058.000)

\path(3925,1658)	(3982.837,1634.076)
	(4024.773,1614.774)
	(4075.000,1583.000)

\path(4075,1583)	(4118.066,1539.946)
	(4164.903,1482.493)
	(4204.288,1419.043)
	(4225.000,1358.000)

\path(4225,1358)	(4223.794,1301.442)
	(4208.830,1238.461)
	(4183.201,1179.000)
	(4150.000,1133.000)

\path(4150,1133)	(4118.347,1108.964)
	(4073.811,1089.624)
	(4011.120,1073.222)
	(3971.318,1065.573)
	(3925.000,1058.000)

\path(3550,2708)	(3516.101,2665.892)
	(3487.410,2629.097)
	(3443.890,2568.811)
	(3415.925,2521.870)
	(3400.000,2483.000)

\path(3400,2483)	(3386.174,2414.468)
	(3382.717,2372.506)
	(3381.565,2323.655)
	(3382.717,2266.597)
	(3386.174,2200.015)
	(3388.766,2162.739)
	(3391.935,2122.588)
	(3395.679,2079.397)
	(3400.000,2033.000)

\path(3400,683)	(3379.318,624.833)
	(3362.306,574.329)
	(3348.745,530.608)
	(3338.414,492.792)
	(3326.564,431.360)
	(3325.000,383.000)

\path(3325,383)	(3335.553,320.695)
	(3346.468,284.428)
	(3361.727,243.286)
	(3381.771,196.171)
	(3407.038,141.984)
	(3437.968,79.627)
	(3475.000,8.000)

\path(175,1658)	(113.343,1609.405)
	(70.135,1570.550)
	(25.000,1508.000)

\path(25,1508)	(11.939,1457.080)
	(7.585,1395.500)
	(11.939,1333.920)
	(25.000,1283.000)

\path(25,1283)	(70.135,1220.450)
	(113.343,1181.595)
	(175.000,1133.000)

\path(625,1658)	(675.036,1619.393)
	(717.493,1585.099)
	(782.309,1526.814)
	(824.720,1477.872)
	(850.000,1433.000)

\path(850,1433)	(865.933,1382.710)
	(875.072,1322.180)
	(871.676,1260.810)
	(850.000,1208.000)

\path(850,1208)	(819.179,1177.276)
	(774.921,1155.706)
	(711.953,1141.534)
	(671.804,1136.672)
	(625.000,1133.000)

\path(5650,1583)	(5590.627,1566.209)
	(5548.180,1549.284)
	(5500.000,1508.000)

\path(5500,1508)	(5475.832,1456.520)
	(5463.047,1396.460)
	(5468.739,1335.920)
	(5500.000,1283.000)

\path(5500,1283)	(5536.035,1265.598)
	(5577.655,1267.531)
	(5650.000,1283.000)

\path(5650,1283)	(5693.901,1279.992)
	(5746.874,1272.687)
	(5806.146,1263.662)
	(5868.948,1255.497)
	(5932.505,1250.771)
	(5994.047,1252.060)
	(6050.803,1261.943)
	(6100.000,1283.000)

\path(6100,1283)	(6157.424,1347.661)
	(6173.259,1390.245)
	(6175.000,1433.000)

\path(6175,1433)	(6141.790,1477.115)
	(6100.000,1508.000)

\path(6100,1508)	(6073.986,1534.014)
	(6025.000,1583.000)

\path(9250,1958)	(9254.036,1913.204)
	(9256.919,1874.490)
	(9259.225,1812.669)
	(9256.919,1767.263)
	(9250.000,1733.000)

\path(9250,1733)	(9228.071,1675.649)
	(9193.799,1610.116)
	(9150.127,1549.775)
	(9100.000,1508.000)

\path(9100,1508)	(9072.704,1502.173)
	(9025.000,1508.000)

\path(9250,758)	(9254.036,802.796)
	(9256.919,841.510)
	(9259.225,903.331)
	(9256.919,948.737)
	(9250.000,983.000)

\path(9250,983)	(9228.071,1040.351)
	(9193.799,1105.884)
	(9150.127,1166.225)
	(9100.000,1208.000)

\path(9100,1208)	(9072.704,1213.827)
	(9025.000,1208.000)

\path(8950,1508)	(8914.551,1457.329)
	(8891.406,1417.783)
	(8875.000,1358.000)

\path(8875,1358)	(8891.406,1298.217)
	(8914.551,1258.671)
	(8950.000,1208.000)

\end{picture}


==> draws/E.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8207,4279)(0,-10)
\thicklines
\put(5573,3632){\ellipse{150}{150}}
\put(6248,4082){\ellipse{150}{150}}
\path(6023,3557)	(6029.531,3612.126)
	(6031.707,3653.158)
	(6023.000,3707.000)

\path(6023,3707)	(5994.417,3752.296)
	(5948.000,3782.000)

\path(5948,3782)	(5905.671,3778.310)
	(5863.798,3759.226)
	(5798.000,3707.000)

\path(5798,3707)	(5752.618,3635.461)
	(5734.390,3592.870)
	(5723.000,3557.000)

\path(5723,3557)	(5726.885,3520.430)
	(5723.000,3482.000)

\path(5723,3482)	(5679.191,3439.674)
	(5621.919,3410.739)
	(5558.937,3398.684)
	(5498.000,3407.000)

\path(5498,3407)	(5439.228,3444.076)
	(5394.136,3502.194)
	(5363.477,3568.965)
	(5348.000,3632.000)

\path(5348,3632)	(5346.982,3688.832)
	(5358.226,3752.270)
	(5383.107,3811.823)
	(5423.000,3857.000)

\path(5423,3857)	(5458.655,3869.268)
	(5500.318,3867.905)
	(5573.000,3857.000)

\path(5573,3857)	(5647.539,3853.869)
	(5689.433,3853.477)
	(5723.000,3857.000)

\path(5723,3857)	(5778.080,3878.656)
	(5818.802,3900.488)
	(5873.000,3932.000)

\path(6323,3632)	(6252.102,3668.091)
	(6205.812,3702.778)
	(6180.617,3739.575)
	(6173.000,3782.000)

\path(6173,3782)	(6202.918,3829.509)
	(6248.000,3857.000)

\path(6248,3857)	(6280.651,3874.169)
	(6323.600,3891.755)
	(6398.000,3932.000)

\path(6398,3932)	(6450.226,3997.798)
	(6469.310,4039.671)
	(6473.000,4082.000)

\path(6473,4082)	(6452.243,4131.650)
	(6413.592,4174.828)
	(6367.146,4209.091)
	(6323.000,4232.000)

\path(6323,4232)	(6272.541,4246.951)
	(6211.730,4254.455)
	(6150.304,4250.731)
	(6098.000,4232.000)

\path(6098,4232)	(6047.420,4161.594)
	(6032.441,4118.292)
	(6023.000,4082.000)

\path(6023,4082)	(6026.015,4045.276)
	(6023.000,4007.000)

\path(6023,4007)	(5974.820,3965.716)
	(5932.373,3948.791)
	(5873.000,3932.000)

\put(5573,3632){\ellipse{150}{150}}
\put(6248,4082){\ellipse{150}{150}}
\path(6023,3557)	(6029.531,3612.126)
	(6031.707,3653.158)
	(6023.000,3707.000)

\path(6023,3707)	(5994.417,3752.296)
	(5948.000,3782.000)

\path(5948,3782)	(5905.671,3778.310)
	(5863.798,3759.226)
	(5798.000,3707.000)

\path(5798,3707)	(5752.618,3635.461)
	(5734.390,3592.870)
	(5723.000,3557.000)

\path(5723,3557)	(5726.885,3520.430)
	(5723.000,3482.000)

\path(5723,3482)	(5679.191,3439.674)
	(5621.919,3410.739)
	(5558.937,3398.684)
	(5498.000,3407.000)

\path(5498,3407)	(5439.228,3444.076)
	(5394.136,3502.194)
	(5363.477,3568.965)
	(5348.000,3632.000)

\path(5348,3632)	(5346.982,3688.832)
	(5358.226,3752.270)
	(5383.107,3811.823)
	(5423.000,3857.000)

\path(5423,3857)	(5458.655,3869.268)
	(5500.318,3867.905)
	(5573.000,3857.000)

\path(5573,3857)	(5647.539,3853.869)
	(5689.433,3853.477)
	(5723.000,3857.000)

\path(5723,3857)	(5778.080,3878.656)
	(5818.802,3900.488)
	(5873.000,3932.000)

\path(6323,3632)	(6252.102,3668.091)
	(6205.812,3702.778)
	(6180.617,3739.575)
	(6173.000,3782.000)

\path(6173,3782)	(6202.918,3829.509)
	(6248.000,3857.000)

\path(6248,3857)	(6280.651,3874.169)
	(6323.600,3891.755)
	(6398.000,3932.000)

\path(6398,3932)	(6450.226,3997.798)
	(6469.310,4039.671)
	(6473.000,4082.000)

\path(6473,4082)	(6452.243,4131.650)
	(6413.592,4174.828)
	(6367.146,4209.091)
	(6323.000,4232.000)

\path(6323,4232)	(6272.541,4246.951)
	(6211.730,4254.455)
	(6150.304,4250.731)
	(6098.000,4232.000)

\path(6098,4232)	(6047.420,4161.594)
	(6032.441,4118.292)
	(6023.000,4082.000)

\path(6023,4082)	(6026.015,4045.276)
	(6023.000,4007.000)

\path(6023,4007)	(5974.820,3965.716)
	(5932.373,3948.791)
	(5873.000,3932.000)

\put(7823,3557){\ellipse{150}{150}}
\put(7148,4007){\ellipse{150}{150}}
\path(7373,3482)	(7366.469,3537.126)
	(7364.292,3578.158)
	(7373.000,3632.000)

\path(7373,3632)	(7401.586,3677.296)
	(7448.000,3707.000)

\path(7448,3707)	(7490.329,3703.310)
	(7532.202,3684.226)
	(7598.000,3632.000)

\path(7598,3632)	(7643.382,3560.461)
	(7661.610,3517.870)
	(7673.000,3482.000)

\path(7673,3482)	(7669.111,3445.430)
	(7673.000,3407.000)

\path(7673,3407)	(7716.809,3364.674)
	(7774.081,3335.739)
	(7837.063,3323.684)
	(7898.000,3332.000)

\path(7898,3332)	(7956.771,3369.076)
	(8001.860,3427.194)
	(8032.519,3493.965)
	(8048.000,3557.000)

\path(8048,3557)	(8049.018,3613.832)
	(8037.774,3677.270)
	(8012.893,3736.823)
	(7973.000,3782.000)

\path(7973,3782)	(7937.345,3794.268)
	(7895.682,3792.905)
	(7823.000,3782.000)

\path(7823,3782)	(7748.461,3778.869)
	(7706.567,3778.477)
	(7673.000,3782.000)

\path(7673,3782)	(7617.920,3803.656)
	(7577.198,3825.488)
	(7523.000,3857.000)

\path(7073,3557)	(7143.898,3593.091)
	(7190.188,3627.778)
	(7215.383,3664.575)
	(7223.000,3707.000)

\path(7223,3707)	(7193.082,3754.509)
	(7148.000,3782.000)

\path(7148,3782)	(7115.349,3799.169)
	(7072.400,3816.755)
	(6998.000,3857.000)

\path(6998,3857)	(6945.774,3922.798)
	(6926.690,3964.671)
	(6923.000,4007.000)

\path(6923,4007)	(6943.757,4056.650)
	(6982.408,4099.828)
	(7028.854,4134.091)
	(7073.000,4157.000)

\path(7073,4157)	(7123.459,4171.951)
	(7184.270,4179.455)
	(7245.696,4175.731)
	(7298.000,4157.000)

\path(7298,4157)	(7348.580,4086.597)
	(7363.559,4043.296)
	(7373.000,4007.000)

\path(7373,4007)	(7369.985,3970.276)
	(7373.000,3932.000)

\path(7373,3932)	(7421.180,3890.716)
	(7463.627,3873.791)
	(7523.000,3857.000)

\put(5648,632){\ellipse{150}{150}}
\put(6323,182){\ellipse{150}{150}}
\path(6098,707)	(6104.531,651.868)
	(6106.707,610.835)
	(6098.000,557.000)

\path(6098,557)	(6069.417,511.704)
	(6023.000,482.000)

\path(6023,482)	(5980.671,485.690)
	(5938.798,504.774)
	(5873.000,557.000)

\path(5873,557)	(5827.618,628.542)
	(5809.390,671.134)
	(5798.000,707.000)

\path(5798,707)	(5801.885,743.574)
	(5798.000,782.000)

\path(5798,782)	(5754.191,824.326)
	(5696.919,853.261)
	(5633.937,865.316)
	(5573.000,857.000)

\path(5573,857)	(5514.228,819.924)
	(5469.136,761.806)
	(5438.477,695.035)
	(5423.000,632.000)

\path(5423,632)	(5421.982,575.168)
	(5433.226,511.730)
	(5458.107,452.177)
	(5498.000,407.000)

\path(5498,407)	(5533.655,394.732)
	(5575.318,396.095)
	(5648.000,407.000)

\path(5648,407)	(5722.539,410.131)
	(5764.433,410.523)
	(5798.000,407.000)

\path(5798,407)	(5853.080,385.336)
	(5893.802,363.506)
	(5948.000,332.000)

\path(6398,632)	(6327.102,595.909)
	(6280.812,561.223)
	(6255.617,524.425)
	(6248.000,482.000)

\path(6248,482)	(6277.918,434.491)
	(6323.000,407.000)

\path(6323,407)	(6355.651,389.831)
	(6398.600,372.245)
	(6473.000,332.000)

\path(6473,332)	(6525.226,266.202)
	(6544.310,224.329)
	(6548.000,182.000)

\path(6548,182)	(6527.243,132.347)
	(6488.592,89.173)
	(6442.146,54.912)
	(6398.000,32.000)

\path(6398,32)	(6347.541,17.049)
	(6286.730,9.545)
	(6225.304,13.269)
	(6173.000,32.000)

\path(6173,32)	(6122.420,102.406)
	(6107.441,145.708)
	(6098.000,182.000)

\path(6098,182)	(6101.015,218.724)
	(6098.000,257.000)

\path(6098,257)	(6049.820,298.284)
	(6007.373,315.209)
	(5948.000,332.000)

\put(7748,632){\ellipse{150}{150}}
\put(7073,182){\ellipse{150}{150}}
\path(7298,707)	(7291.469,651.868)
	(7289.292,610.835)
	(7298.000,557.000)

\path(7298,557)	(7326.586,511.704)
	(7373.000,482.000)

\path(7373,482)	(7415.329,485.690)
	(7457.202,504.774)
	(7523.000,557.000)

\path(7523,557)	(7568.382,628.542)
	(7586.610,671.134)
	(7598.000,707.000)

\path(7598,707)	(7594.111,743.574)
	(7598.000,782.000)

\path(7598,782)	(7641.809,824.326)
	(7699.081,853.261)
	(7762.063,865.316)
	(7823.000,857.000)

\path(7823,857)	(7881.771,819.924)
	(7926.860,761.806)
	(7957.519,695.035)
	(7973.000,632.000)

\path(7973,632)	(7974.018,575.168)
	(7962.774,511.730)
	(7937.893,452.177)
	(7898.000,407.000)

\path(7898,407)	(7862.345,394.732)
	(7820.682,396.095)
	(7748.000,407.000)

\path(7748,407)	(7673.461,410.131)
	(7631.567,410.523)
	(7598.000,407.000)

\path(7598,407)	(7542.920,385.336)
	(7502.198,363.506)
	(7448.000,332.000)

\path(6998,632)	(7068.898,595.909)
	(7115.188,561.223)
	(7140.383,524.425)
	(7148.000,482.000)

\path(7148,482)	(7118.082,434.491)
	(7073.000,407.000)

\path(7073,407)	(7040.349,389.831)
	(6997.400,372.245)
	(6923.000,332.000)

\path(6923,332)	(6870.774,266.202)
	(6851.690,224.329)
	(6848.000,182.000)

\path(6848,182)	(6868.757,132.347)
	(6907.408,89.173)
	(6953.854,54.912)
	(6998.000,32.000)

\path(6998,32)	(7048.459,17.049)
	(7109.270,9.545)
	(7170.696,13.269)
	(7223.000,32.000)

\path(7223,32)	(7273.580,102.406)
	(7288.559,145.708)
	(7298.000,182.000)

\path(7298,182)	(7294.985,218.724)
	(7298.000,257.000)

\path(7298,257)	(7346.180,298.284)
	(7388.627,315.209)
	(7448.000,332.000)

\put(6701.120,2132.000){\arc{3156.246}{2.0150}{4.2682}}
\put(6923.000,2132.000){\arc{3000.000}{2.2143}{4.0689}}
\put(6323.000,2132.000){\arc{3000.000}{5.3559}{7.2105}}
\put(6619.880,2132.000){\arc{3156.246}{5.1565}{7.4098}}
\put(6640.505,3019.505){\arc{1379.787}{4.2341}{5.3900}}
\put(6698.000,1194.500){\arc{1275.000}{1.0808}{2.0608}}
\put(6660.500,2694.500){\arc{1576.785}{4.2700}{5.1548}}
\put(6585.500,1194.500){\arc{855.132}{0.6610}{2.2318}}
\put(1523,2132){\ellipse{3030}{3030}}
\path(923,3557)(2123,782)
\path(2123,3557)(923,782)
\path(6023,3332)(6923,932)
\path(6323,3407)(7223,932)
\path(7223,3332)(6848,2282)
\path(6998,3407)(6698,2657)
\path(6623,1532)(6323,857)
\path(6473,1907)(6098,932)
\path(3623,2132)(4523,2132)
\path(4388.000,2094.500)(4523.000,2132.000)(4388.000,2169.500)
\end{picture}


==> draws/F.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4701,4380)(0,-10)
\thicklines
\put(2325,2208){\ellipse{3570}{3570}}
\path(1425,3783)(2325,408)
\path(2325,4008)(1425,708)
\path(3225,3783)(3225,708)
\put(0,2208){\makebox(0,0)[lb]{$c$}}
\put(1650,4158){\makebox(0,0)[lb]{$a$}}
\put(2775,4233){\makebox(0,0)[lb]{$c$}}
\put(2700,33){\makebox(0,0)[lb]{$c$}}
\put(1725,33){\makebox(0,0)[lb]{$a$}}
\put(4425,2208){\makebox(0,0)[lb]{$a$}}
\put(2325,2958){\makebox(0,0)[lb]{$b$}}
\put(2775,1608){\makebox(0,0)[lb]{$b$}}
\put(1200,2808){\makebox(0,0)[lb]{$b$}}
\end{picture}


==> draws/G.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6934,4165)(0,-10)
\thicklines
\put(167.000,3387.500){\arc{375.000}{0.6435}{2.4981}}
\put(1367.000,3387.500){\arc{375.000}{0.6435}{2.4981}}
\put(554.495,2075.000){\arc{624.997}{1.8546}{4.4286}}
\put(6767.000,3387.500){\arc{375.000}{0.6435}{2.4981}}
\put(5567.000,3387.500){\arc{375.000}{0.6435}{2.4981}}
\put(6379.505,2075.000){\arc{624.997}{4.9962}{7.5702}}
\put(767,3275){\ellipse{330}{330}}
\put(842,725){\ellipse{330}{330}}
\put(6167,3275){\ellipse{330}{330}}
\put(6092,725){\ellipse{330}{330}}
\path(467,3275)(542,3275)(617,3275)
\path(917,3275)(1067,3275)
\path(2867,2375)(3467,2375)
\path(2867,1775)(3467,1775)
\path(6467,3275)(6392,3275)(6317,3275)
\path(6017,3275)(5867,3275)
\path(4067,2375)(3467,2375)
\path(4067,1775)(3467,1775)
\path(1667,2375)	(1620.921,2386.931)
	(1581.290,2397.692)
	(1518.736,2416.584)
	(1474.064,2433.434)
	(1442.000,2450.000)

\path(1442,2450)	(1382.340,2488.773)
	(1313.386,2541.718)
	(1252.490,2605.053)
	(1217.000,2675.000)

\path(1217,2675)	(1218.185,2733.371)
	(1239.076,2795.742)
	(1267.680,2853.993)
	(1292.000,2900.000)

\path(1292,2900)	(1322.735,2951.473)
	(1365.721,3013.621)
	(1409.347,3075.209)
	(1442.000,3125.000)

\path(1442,3125)	(1480.081,3187.840)
	(1503.371,3226.516)
	(1527.151,3267.781)
	(1549.662,3309.949)
	(1569.146,3351.332)
	(1592.000,3425.000)

\path(1592,3425)	(1594.887,3465.632)
	(1593.870,3512.734)
	(1589.150,3563.964)
	(1580.926,3616.977)
	(1569.400,3669.431)
	(1554.770,3718.982)
	(1537.236,3763.286)
	(1517.000,3800.000)

\path(1517,3800)	(1479.703,3846.066)
	(1430.753,3892.456)
	(1373.270,3937.783)
	(1310.371,3980.664)
	(1245.176,4019.711)
	(1180.804,4053.540)
	(1120.372,4080.765)
	(1067.000,4100.000)

\path(1067,4100)	(1005.897,4115.089)
	(933.362,4127.148)
	(893.973,4131.840)
	(853.124,4135.535)
	(811.283,4138.152)
	(768.916,4139.611)
	(726.489,4139.833)
	(684.469,4138.736)
	(643.321,4136.242)
	(603.513,4132.269)
	(529.779,4119.571)
	(467.000,4100.000)

\path(467,4100)	(415.477,4073.087)
	(361.329,4035.164)
	(306.534,3988.884)
	(253.066,3936.901)
	(202.903,3881.868)
	(158.020,3826.438)
	(120.394,3773.264)
	(92.000,3725.000)

\path(92,3725)	(72.843,3680.791)
	(55.479,3627.375)
	(40.409,3567.635)
	(28.134,3504.455)
	(19.154,3440.718)
	(13.971,3379.307)
	(13.086,3323.107)
	(17.000,3275.000)

\path(17,3275)	(40.092,3201.709)
	(59.347,3160.251)
	(81.553,3117.924)
	(105.063,3076.481)
	(128.237,3037.677)
	(167.000,2975.000)

\path(167,2975)	(214.337,2906.985)
	(245.091,2866.238)
	(277.978,2823.661)
	(311.054,2781.252)
	(342.379,2741.007)
	(392.000,2675.000)

\path(392,2675)	(431.781,2631.943)
	(483.875,2579.188)
	(527.532,2518.088)
	(542.000,2450.000)

\path(542,2450)	(523.524,2412.669)
	(467.000,2375.000)

\path(1667,1775)	(1620.921,1763.069)
	(1581.290,1752.308)
	(1518.736,1733.416)
	(1474.064,1716.566)
	(1442.000,1700.000)

\path(1442,1700)	(1382.340,1661.225)
	(1313.386,1608.279)
	(1252.490,1544.943)
	(1217.000,1475.000)

\path(1217,1475)	(1218.185,1416.629)
	(1239.076,1354.257)
	(1267.680,1296.007)
	(1292.000,1250.000)

\path(1292,1250)	(1322.735,1198.528)
	(1365.721,1136.382)
	(1409.347,1074.795)
	(1442.000,1025.000)

\path(1442,1025)	(1480.081,962.160)
	(1503.371,923.484)
	(1527.151,882.219)
	(1549.662,840.051)
	(1569.146,798.668)
	(1592.000,725.000)

\path(1592,725)	(1594.887,684.368)
	(1593.870,637.266)
	(1589.150,586.036)
	(1580.926,533.022)
	(1569.400,480.569)
	(1554.770,431.018)
	(1537.236,386.714)
	(1517.000,350.000)

\path(1517,350)	(1479.703,303.931)
	(1430.753,257.540)
	(1373.270,212.212)
	(1310.371,169.333)
	(1245.176,130.286)
	(1180.804,96.459)
	(1120.372,69.235)
	(1067.000,50.000)

\path(1067,50)	(1005.897,34.911)
	(933.362,22.852)
	(893.973,18.160)
	(853.124,14.465)
	(811.283,11.848)
	(768.916,10.389)
	(726.489,10.167)
	(684.469,11.264)
	(643.321,13.758)
	(603.513,17.731)
	(529.779,30.429)
	(467.000,50.000)

\path(467,50)	(415.477,76.913)
	(361.329,114.835)
	(306.534,161.113)
	(253.066,213.095)
	(202.903,268.128)
	(158.020,323.558)
	(120.394,376.733)
	(92.000,425.000)

\path(92,425)	(72.843,469.209)
	(55.479,522.625)
	(40.409,582.365)
	(28.134,645.545)
	(19.154,709.282)
	(13.971,770.693)
	(13.086,826.893)
	(17.000,875.000)

\path(17,875)	(40.092,948.296)
	(59.347,989.754)
	(81.553,1032.080)
	(105.063,1073.521)
	(128.237,1112.324)
	(167.000,1175.000)

\path(167,1175)	(214.337,1243.015)
	(245.091,1283.762)
	(277.978,1326.339)
	(311.054,1368.748)
	(342.379,1408.993)
	(392.000,1475.000)

\path(392,1475)	(431.781,1518.057)
	(483.875,1570.812)
	(527.532,1631.912)
	(542.000,1700.000)

\path(542,1700)	(523.524,1737.331)
	(467.000,1775.000)

\path(1067,3275)	(1051.165,3214.513)
	(1037.615,3162.352)
	(1026.130,3117.637)
	(1016.491,3079.490)
	(1001.872,3019.383)
	(992.000,2975.000)

\path(992,2975)	(983.042,2930.679)
	(972.548,2876.367)
	(961.227,2815.355)
	(949.786,2750.934)
	(938.935,2686.396)
	(929.381,2625.034)
	(921.833,2570.138)
	(917.000,2525.000)

\path(917,2525)	(913.331,2457.942)
	(912.254,2418.509)
	(911.608,2375.971)
	(911.337,2330.951)
	(911.384,2284.071)
	(911.693,2235.954)
	(912.207,2187.222)
	(912.872,2138.500)
	(913.630,2090.409)
	(914.426,2043.572)
	(915.203,1998.612)
	(915.905,1956.153)
	(916.476,1916.815)
	(917.000,1850.000)

\path(917,1850)	(916.403,1805.494)
	(914.954,1751.051)
	(913.164,1689.962)
	(911.544,1625.517)
	(910.606,1561.009)
	(910.862,1499.726)
	(912.823,1444.959)
	(917.000,1400.000)

\path(917,1400)	(926.313,1346.013)
	(940.335,1281.122)
	(958.060,1209.117)
	(967.996,1171.631)
	(978.481,1133.787)
	(1000.592,1058.922)
	(1023.387,988.309)
	(1045.858,925.739)
	(1067.000,875.000)

\path(1067,875)	(1101.664,827.753)
	(1151.979,773.397)
	(1197.305,713.593)
	(1217.000,650.000)

\path(1217,650)	(1203.381,583.574)
	(1168.183,519.050)
	(1119.893,463.751)
	(1067.000,425.000)

\path(1067,425)	(997.593,404.436)
	(957.066,401.019)
	(915.016,401.259)
	(873.215,404.466)
	(833.432,409.952)
	(767.000,425.000)

\path(767,425)	(709.646,446.924)
	(644.109,481.197)
	(583.767,524.872)
	(542.000,575.000)

\path(542,575)	(520.155,644.050)
	(515.617,684.261)
	(514.842,726.024)
	(517.463,767.658)
	(523.108,807.485)
	(542.000,875.000)

\path(542,875)	(571.032,914.301)
	(615.500,952.666)
	(660.718,989.698)
	(692.000,1025.000)

\path(692,1025)	(718.413,1089.995)
	(730.010,1130.454)
	(740.371,1173.309)
	(749.374,1216.375)
	(756.894,1257.469)
	(767.000,1325.000)

\path(767,1325)	(774.130,1387.872)
	(781.068,1459.160)
	(784.413,1497.589)
	(787.650,1537.676)
	(790.758,1579.272)
	(793.716,1622.229)
	(796.504,1666.399)
	(799.102,1711.632)
	(801.489,1757.780)
	(803.645,1804.694)
	(805.550,1852.226)
	(807.184,1900.227)
	(808.525,1948.548)
	(809.555,1997.041)
	(810.252,2045.557)
	(810.596,2093.948)
	(810.568,2142.065)
	(810.146,2189.758)
	(809.310,2236.881)
	(808.040,2283.283)
	(806.315,2328.817)
	(804.117,2373.333)
	(801.423,2416.683)
	(798.214,2458.718)
	(794.469,2499.291)
	(790.168,2538.251)
	(779.818,2610.741)
	(767.000,2675.000)

\path(767,2675)	(744.216,2746.736)
	(727.336,2788.703)
	(707.761,2831.919)
	(686.217,2874.269)
	(663.425,2913.642)
	(617.000,2975.000)

\path(617,2975)	(584.598,2993.308)
	(540.864,3007.303)
	(467.000,3050.000)

\path(467,3050)	(451.537,3086.451)
	(446.383,3132.586)
	(451.537,3193.678)
	(457.980,3231.481)
	(467.000,3275.000)

\path(317,3275)	(324.760,3213.985)
	(332.542,3161.446)
	(340.566,3116.505)
	(349.051,3078.283)
	(368.285,3018.477)
	(392.000,2975.000)

\path(392,2975)	(438.758,2935.101)
	(504.500,2900.000)
	(570.242,2864.899)
	(617.000,2825.000)

\path(617,2825)	(647.391,2759.900)
	(659.154,2719.436)
	(668.907,2676.597)
	(676.860,2633.559)
	(683.220,2592.496)
	(692.000,2525.000)

\path(692,2525)	(695.189,2487.608)
	(696.950,2442.012)
	(697.541,2390.959)
	(697.220,2337.196)
	(696.247,2283.472)
	(694.880,2232.532)
	(693.378,2187.126)
	(692.000,2150.000)

\path(692,2150)	(690.430,2104.764)
	(688.869,2053.279)
	(687.226,1996.435)
	(685.410,1935.123)
	(683.330,1870.233)
	(680.895,1802.656)
	(678.014,1733.282)
	(674.596,1663.003)
	(670.550,1592.707)
	(665.785,1523.286)
	(660.211,1455.630)
	(653.735,1390.631)
	(646.267,1329.177)
	(637.715,1272.161)
	(627.990,1220.471)
	(617.000,1175.000)

\path(617,1175)	(604.028,1139.825)
	(584.146,1097.559)
	(542.000,1025.000)

\path(542,1025)	(504.114,988.126)
	(467.000,950.000)

\path(467,950)	(443.780,901.934)
	(421.509,839.772)
	(403.234,776.474)
	(392.000,725.000)

\path(392,725)	(384.080,650.964)
	(384.676,609.306)
	(392.000,575.000)

\path(392,575)	(418.991,533.363)
	(460.051,491.105)
	(504.586,453.295)
	(542.000,425.000)

\path(542,425)	(616.171,385.265)
	(658.641,365.684)
	(692.000,350.000)

\path(692,350)	(764.967,309.598)
	(806.666,288.257)
	(842.000,275.000)

\path(842,275)	(891.949,267.403)
	(954.114,264.148)
	(1016.472,266.318)
	(1067.000,275.000)

\path(1067,275)	(1123.662,298.961)
	(1188.046,336.627)
	(1248.157,380.981)
	(1292.000,425.000)

\path(1292,425)	(1319.999,471.672)
	(1345.104,531.789)
	(1362.407,594.761)
	(1367.000,650.000)

\path(1367,650)	(1356.330,687.659)
	(1334.705,729.099)
	(1292.000,800.000)

\path(1292,800)	(1253.611,874.501)
	(1232.525,916.391)
	(1217.000,950.000)

\path(1217,950)	(1198.910,999.136)
	(1178.109,1062.114)
	(1158.004,1125.285)
	(1142.000,1175.000)

\path(1142,1175)	(1124.327,1224.044)
	(1101.440,1286.098)
	(1080.083,1348.852)
	(1067.000,1400.000)

\path(1067,1400)	(1063.431,1449.958)
	(1063.827,1512.845)
	(1065.810,1575.559)
	(1067.000,1625.000)

\path(1067,1625)	(1067.000,1677.043)
	(1067.000,1718.524)
	(1067.000,1775.000)

\path(1217,3275)	(1209.848,3235.593)
	(1203.153,3198.957)
	(1191.023,3133.445)
	(1180.391,3077.365)
	(1171.036,3029.619)
	(1155.281,2954.734)
	(1142.000,2900.000)

\path(1142,2900)	(1125.656,2850.441)
	(1102.621,2788.445)
	(1080.526,2725.977)
	(1067.000,2675.000)

\path(1067,2675)	(1062.233,2608.385)
	(1062.034,2567.525)
	(1062.762,2524.539)
	(1064.021,2481.610)
	(1065.411,2440.923)
	(1067.000,2375.000)

\path(1067,2375)	(1067.000,2341.946)
	(1067.000,2296.944)
	(1067.000,2234.720)
	(1067.000,2195.501)
	(1067.000,2150.000)

\path(1667,2375)	(1727.671,2375.000)
	(1779.963,2375.000)
	(1824.757,2375.000)
	(1862.930,2375.000)
	(1922.932,2375.000)
	(1967.000,2375.000)

\path(1967,2375)	(2031.582,2368.125)
	(2071.098,2362.109)
	(2112.965,2356.666)
	(2155.337,2353.515)
	(2196.365,2354.375)
	(2267.000,2375.000)

\path(2267,2375)	(2322.328,2435.599)
	(2343.164,2476.437)
	(2360.712,2520.601)
	(2375.922,2565.315)
	(2389.740,2607.803)
	(2417.000,2675.000)

\path(2417,2675)	(2447.989,2725.961)
	(2488.835,2789.499)
	(2531.263,2852.037)
	(2567.000,2900.000)

\path(2567,2900)	(2610.626,2954.468)
	(2667.211,3021.459)
	(2729.941,3083.970)
	(2792.000,3125.000)

\path(2792,3125)	(2818.914,3129.350)
	(2867.000,3125.000)

\path(1667,1775)	(1727.671,1775.000)
	(1779.963,1775.000)
	(1824.757,1775.000)
	(1862.930,1775.000)
	(1922.932,1775.000)
	(1967.000,1775.000)

\path(1967,1775)	(2031.582,1781.875)
	(2071.098,1787.891)
	(2112.965,1793.334)
	(2155.337,1796.485)
	(2196.365,1795.625)
	(2267.000,1775.000)

\path(2267,1775)	(2322.328,1714.401)
	(2343.164,1673.563)
	(2360.712,1629.399)
	(2375.922,1584.685)
	(2389.740,1542.197)
	(2417.000,1475.000)

\path(2417,1475)	(2447.989,1424.035)
	(2488.835,1360.497)
	(2531.263,1297.962)
	(2567.000,1250.000)

\path(2567,1250)	(2610.626,1195.536)
	(2667.211,1128.545)
	(2729.941,1066.032)
	(2792.000,1025.000)

\path(2792,1025)	(2818.914,1020.650)
	(2867.000,1025.000)

\path(2867,2675)	(2838.756,2618.524)
	(2818.014,2577.043)
	(2792.000,2525.000)

\path(2792,2525)	(2738.533,2452.655)
	(2715.559,2411.035)
	(2717.000,2375.000)

\path(2717,2375)	(2762.638,2354.240)
	(2805.720,2359.430)
	(2867.000,2375.000)

\path(2867,1475)	(2838.756,1531.476)
	(2818.014,1572.957)
	(2792.000,1625.000)

\path(2792,1625)	(2738.533,1697.345)
	(2715.559,1738.965)
	(2717.000,1775.000)

\path(2717,1775)	(2762.638,1795.753)
	(2805.720,1790.564)
	(2867.000,1775.000)

\path(1067,2150)	(1123.476,2150.000)
	(1164.957,2150.000)
	(1217.000,2150.000)

\path(1217,2150)	(1291.306,2150.000)
	(1330.282,2150.000)
	(1370.610,2150.000)
	(1412.394,2150.000)
	(1455.735,2150.000)
	(1500.738,2150.000)
	(1547.505,2150.000)
	(1596.140,2150.000)
	(1646.745,2150.000)
	(1699.423,2150.000)
	(1754.277,2150.000)
	(1811.411,2150.000)
	(1870.927,2150.000)
	(1932.928,2150.000)
	(1997.517,2150.000)
	(2064.798,2150.000)
	(2134.873,2150.000)
	(2207.846,2150.000)
	(2245.450,2150.000)
	(2283.818,2150.000)
	(2322.962,2150.000)
	(2362.894,2150.000)
	(2403.628,2150.000)
	(2445.176,2150.000)
	(2487.552,2150.000)
	(2530.767,2150.000)
	(2574.836,2150.000)
	(2619.771,2150.000)
	(2665.585,2150.000)
	(2712.290,2150.000)
	(2759.900,2150.000)
	(2808.427,2150.000)
	(2857.884,2150.000)
	(2908.285,2150.000)
	(2959.642,2150.000)
	(3011.968,2150.000)
	(3065.275,2150.000)
	(3119.577,2150.000)
	(3174.887,2150.000)
	(3231.217,2150.000)
	(3288.581,2150.000)
	(3346.991,2150.000)
	(3406.459,2150.000)
	(3467.000,2150.000)

\path(3467,2000)	(3425.032,2000.000)
	(3383.502,2000.000)
	(3342.407,2000.000)
	(3301.747,2000.000)
	(3261.520,2000.000)
	(3221.723,2000.000)
	(3182.356,2000.000)
	(3143.416,2000.000)
	(3104.902,2000.000)
	(3066.812,2000.000)
	(2991.896,2000.000)
	(2918.656,2000.000)
	(2847.078,2000.000)
	(2777.148,2000.000)
	(2708.852,2000.000)
	(2642.176,2000.000)
	(2577.107,2000.000)
	(2513.632,2000.000)
	(2451.735,2000.000)
	(2391.404,2000.000)
	(2332.625,2000.000)
	(2275.384,2000.000)
	(2219.667,2000.000)
	(2165.461,2000.000)
	(2112.752,2000.000)
	(2061.526,2000.000)
	(2011.769,2000.000)
	(1963.468,2000.000)
	(1916.609,2000.000)
	(1871.179,2000.000)
	(1827.162,2000.000)
	(1784.547,2000.000)
	(1743.318,2000.000)
	(1703.463,2000.000)
	(1664.968,2000.000)
	(1592.000,2000.000)
	(1524.306,2000.000)
	(1461.775,2000.000)
	(1404.299,2000.000)
	(1351.766,2000.000)
	(1304.067,2000.000)
	(1261.092,2000.000)
	(1188.875,2000.000)
	(1134.236,2000.000)
	(1096.297,2000.000)
	(1067.000,2000.000)

\path(1067,2000)	(1067.000,2000.000)

\path(1067,2000)	(1051.772,1957.111)
	(1040.894,1919.758)
	(1032.193,1859.026)
	(1040.894,1812.531)
	(1067.000,1775.000)

\path(1067,1775)	(1067.000,1775.000)

\path(5267,2375)	(5313.079,2386.931)
	(5352.710,2397.692)
	(5415.264,2416.584)
	(5459.936,2433.434)
	(5492.000,2450.000)

\path(5492,2450)	(5551.660,2488.773)
	(5620.614,2541.718)
	(5681.510,2605.053)
	(5717.000,2675.000)

\path(5717,2675)	(5715.815,2733.371)
	(5694.924,2795.742)
	(5666.320,2853.993)
	(5642.000,2900.000)

\path(5642,2900)	(5611.267,2951.473)
	(5568.283,3013.621)
	(5524.657,3075.209)
	(5492.000,3125.000)

\path(5492,3125)	(5453.918,3187.840)
	(5430.629,3226.516)
	(5406.852,3267.781)
	(5384.344,3309.949)
	(5364.861,3351.332)
	(5342.000,3425.000)

\path(5342,3425)	(5339.113,3465.632)
	(5340.130,3512.734)
	(5344.850,3563.964)
	(5353.074,3616.977)
	(5364.600,3669.431)
	(5379.230,3718.982)
	(5396.764,3763.286)
	(5417.000,3800.000)

\path(5417,3800)	(5454.297,3846.066)
	(5503.247,3892.456)
	(5560.730,3937.783)
	(5623.629,3980.664)
	(5688.824,4019.711)
	(5753.196,4053.540)
	(5813.628,4080.765)
	(5867.000,4100.000)

\path(5867,4100)	(5928.103,4115.089)
	(6000.638,4127.148)
	(6040.027,4131.840)
	(6080.876,4135.535)
	(6122.717,4138.152)
	(6165.084,4139.611)
	(6207.511,4139.833)
	(6249.531,4138.736)
	(6290.679,4136.242)
	(6330.487,4132.269)
	(6404.221,4119.571)
	(6467.000,4100.000)

\path(6467,4100)	(6518.523,4073.087)
	(6572.671,4035.164)
	(6627.466,3988.884)
	(6680.934,3936.901)
	(6731.097,3881.868)
	(6775.980,3826.438)
	(6813.606,3773.264)
	(6842.000,3725.000)

\path(6842,3725)	(6861.154,3680.791)
	(6878.517,3627.375)
	(6893.587,3567.635)
	(6905.863,3504.455)
	(6914.843,3440.718)
	(6920.027,3379.307)
	(6920.913,3323.107)
	(6917.000,3275.000)

\path(6917,3275)	(6893.904,3201.709)
	(6874.648,3160.251)
	(6852.444,3117.924)
	(6828.934,3076.481)
	(6805.761,3037.677)
	(6767.000,2975.000)

\path(6767,2975)	(6719.663,2906.985)
	(6688.909,2866.238)
	(6656.023,2823.661)
	(6622.946,2781.252)
	(6591.621,2741.007)
	(6542.000,2675.000)

\path(6542,2675)	(6502.219,2631.943)
	(6450.125,2579.188)
	(6406.468,2518.088)
	(6392.000,2450.000)

\path(6392,2450)	(6410.476,2412.669)
	(6467.000,2375.000)

\path(5267,1775)	(5313.079,1763.069)
	(5352.710,1752.308)
	(5415.264,1733.416)
	(5459.936,1716.566)
	(5492.000,1700.000)

\path(5492,1700)	(5551.660,1661.225)
	(5620.614,1608.279)
	(5681.510,1544.943)
	(5717.000,1475.000)

\path(5717,1475)	(5715.815,1416.629)
	(5694.924,1354.257)
	(5666.320,1296.007)
	(5642.000,1250.000)

\path(5642,1250)	(5611.267,1198.528)
	(5568.283,1136.382)
	(5524.657,1074.795)
	(5492.000,1025.000)

\path(5492,1025)	(5453.918,962.160)
	(5430.629,923.484)
	(5406.852,882.219)
	(5384.344,840.051)
	(5364.861,798.668)
	(5342.000,725.000)

\path(5342,725)	(5339.113,684.368)
	(5340.130,637.266)
	(5344.850,586.036)
	(5353.074,533.022)
	(5364.600,480.569)
	(5379.230,431.018)
	(5396.764,386.714)
	(5417.000,350.000)

\path(5417,350)	(5454.297,303.931)
	(5503.247,257.540)
	(5560.730,212.212)
	(5623.629,169.333)
	(5688.824,130.286)
	(5753.196,96.459)
	(5813.628,69.235)
	(5867.000,50.000)

\path(5867,50)	(5928.103,34.911)
	(6000.638,22.852)
	(6040.027,18.160)
	(6080.876,14.465)
	(6122.717,11.848)
	(6165.084,10.389)
	(6207.511,10.167)
	(6249.531,11.264)
	(6290.679,13.758)
	(6330.487,17.731)
	(6404.221,30.429)
	(6467.000,50.000)

\path(6467,50)	(6518.523,76.913)
	(6572.671,114.835)
	(6627.466,161.113)
	(6680.934,213.095)
	(6731.097,268.128)
	(6775.980,323.558)
	(6813.606,376.733)
	(6842.000,425.000)

\path(6842,425)	(6861.154,469.209)
	(6878.517,522.625)
	(6893.587,582.365)
	(6905.863,645.545)
	(6914.843,709.282)
	(6920.027,770.693)
	(6920.913,826.893)
	(6917.000,875.000)

\path(6917,875)	(6893.904,948.296)
	(6874.648,989.754)
	(6852.444,1032.080)
	(6828.934,1073.521)
	(6805.761,1112.324)
	(6767.000,1175.000)

\path(6767,1175)	(6719.663,1243.015)
	(6688.909,1283.762)
	(6656.023,1326.339)
	(6622.946,1368.748)
	(6591.621,1408.993)
	(6542.000,1475.000)

\path(6542,1475)	(6502.219,1518.057)
	(6450.125,1570.812)
	(6406.468,1631.912)
	(6392.000,1700.000)

\path(6392,1700)	(6410.476,1737.331)
	(6467.000,1775.000)

\path(5867,3275)	(5882.832,3214.513)
	(5896.380,3162.352)
	(5907.863,3117.637)
	(5917.501,3079.490)
	(5932.122,3019.383)
	(5942.000,2975.000)

\path(5942,2975)	(5950.958,2930.679)
	(5961.452,2876.367)
	(5972.773,2815.355)
	(5984.214,2750.934)
	(5995.065,2686.396)
	(6004.619,2625.034)
	(6012.167,2570.138)
	(6017.000,2525.000)

\path(6017,2525)	(6020.669,2457.942)
	(6021.746,2418.509)
	(6022.392,2375.971)
	(6022.663,2330.951)
	(6022.616,2284.071)
	(6022.307,2235.954)
	(6021.792,2187.222)
	(6021.128,2138.500)
	(6020.370,2090.409)
	(6019.574,2043.572)
	(6018.797,1998.612)
	(6018.095,1956.153)
	(6017.524,1916.815)
	(6017.000,1850.000)

\path(6017,1850)	(6017.597,1805.494)
	(6019.046,1751.051)
	(6020.836,1689.962)
	(6022.456,1625.517)
	(6023.394,1561.009)
	(6023.138,1499.726)
	(6021.177,1444.959)
	(6017.000,1400.000)

\path(6017,1400)	(6007.687,1346.013)
	(5993.665,1281.122)
	(5975.940,1209.117)
	(5966.004,1171.631)
	(5955.519,1133.787)
	(5933.408,1058.922)
	(5910.613,988.309)
	(5888.142,925.739)
	(5867.000,875.000)

\path(5867,875)	(5832.336,827.753)
	(5782.021,773.397)
	(5736.695,713.593)
	(5717.000,650.000)

\path(5717,650)	(5730.618,583.574)
	(5765.814,519.050)
	(5814.103,463.751)
	(5867.000,425.000)

\path(5867,425)	(5936.407,404.436)
	(5976.934,401.019)
	(6018.984,401.259)
	(6060.785,404.466)
	(6100.568,409.952)
	(6167.000,425.000)

\path(6167,425)	(6224.352,446.924)
	(6289.887,481.197)
	(6350.229,524.872)
	(6392.000,575.000)

\path(6392,575)	(6413.845,644.050)
	(6418.383,684.261)
	(6419.157,726.024)
	(6416.537,767.658)
	(6410.892,807.485)
	(6392.000,875.000)

\path(6392,875)	(6362.973,914.301)
	(6318.504,952.666)
	(6273.283,989.698)
	(6242.000,1025.000)

\path(6242,1025)	(6215.583,1089.995)
	(6203.986,1130.454)
	(6193.625,1173.309)
	(6184.624,1216.375)
	(6177.104,1257.469)
	(6167.000,1325.000)

\path(6167,1325)	(6159.870,1387.872)
	(6152.932,1459.160)
	(6149.587,1497.589)
	(6146.350,1537.676)
	(6143.242,1579.272)
	(6140.284,1622.229)
	(6137.496,1666.399)
	(6134.898,1711.632)
	(6132.511,1757.780)
	(6130.355,1804.694)
	(6128.450,1852.226)
	(6126.816,1900.227)
	(6125.475,1948.548)
	(6124.445,1997.041)
	(6123.748,2045.557)
	(6123.404,2093.948)
	(6123.432,2142.065)
	(6123.854,2189.758)
	(6124.690,2236.881)
	(6125.960,2283.283)
	(6127.685,2328.817)
	(6129.883,2373.333)
	(6132.577,2416.683)
	(6135.786,2458.718)
	(6139.531,2499.291)
	(6143.832,2538.251)
	(6154.182,2610.741)
	(6167.000,2675.000)

\path(6167,2675)	(6189.784,2746.736)
	(6206.664,2788.703)
	(6226.239,2831.919)
	(6247.783,2874.269)
	(6270.575,2913.642)
	(6317.000,2975.000)

\path(6317,2975)	(6349.402,2993.308)
	(6393.136,3007.303)
	(6467.000,3050.000)

\path(6467,3050)	(6482.469,3086.451)
	(6487.625,3132.586)
	(6482.469,3193.678)
	(6476.023,3231.481)
	(6467.000,3275.000)

\path(6617,3275)	(6609.237,3213.985)
	(6601.452,3161.446)
	(6593.427,3116.505)
	(6584.941,3078.283)
	(6565.710,3018.477)
	(6542.000,2975.000)

\path(6542,2975)	(6495.242,2935.101)
	(6429.500,2900.000)
	(6363.758,2864.899)
	(6317.000,2825.000)

\path(6317,2825)	(6286.609,2759.900)
	(6274.846,2719.436)
	(6265.092,2676.597)
	(6257.140,2633.559)
	(6250.780,2592.496)
	(6242.000,2525.000)

\path(6242,2525)	(6238.813,2487.608)
	(6237.053,2442.012)
	(6236.461,2390.959)
	(6236.780,2337.196)
	(6237.751,2283.472)
	(6239.117,2232.532)
	(6240.619,2187.126)
	(6242.000,2150.000)

\path(6242,2150)	(6243.570,2104.764)
	(6245.131,2053.279)
	(6246.774,1996.435)
	(6248.590,1935.123)
	(6250.670,1870.233)
	(6253.105,1802.656)
	(6255.986,1733.282)
	(6259.404,1663.003)
	(6263.450,1592.707)
	(6268.215,1523.286)
	(6273.789,1455.630)
	(6280.265,1390.631)
	(6287.733,1329.177)
	(6296.285,1272.161)
	(6306.010,1220.471)
	(6317.000,1175.000)

\path(6317,1175)	(6329.972,1139.825)
	(6349.854,1097.559)
	(6392.000,1025.000)

\path(6392,1025)	(6429.890,988.126)
	(6467.000,950.000)

\path(6467,950)	(6490.222,901.934)
	(6512.495,839.772)
	(6530.771,776.474)
	(6542.000,725.000)

\path(6542,725)	(6549.920,650.964)
	(6549.324,609.306)
	(6542.000,575.000)

\path(6542,575)	(6515.008,533.363)
	(6473.945,491.105)
	(6429.410,453.295)
	(6392.000,425.000)

\path(6392,425)	(6317.829,385.265)
	(6275.359,365.684)
	(6242.000,350.000)

\path(6242,350)	(6169.029,309.598)
	(6127.330,288.257)
	(6092.000,275.000)

\path(6092,275)	(6042.047,267.403)
	(5979.882,264.148)
	(5917.527,266.318)
	(5867.000,275.000)

\path(5867,275)	(5810.339,298.961)
	(5745.958,336.627)
	(5685.847,380.981)
	(5642.000,425.000)

\path(5642,425)	(5614.001,471.672)
	(5588.896,531.789)
	(5571.593,594.761)
	(5567.000,650.000)

\path(5567,650)	(5577.671,687.659)
	(5599.299,729.099)
	(5642.000,800.000)

\path(5642,800)	(5680.389,874.501)
	(5701.477,916.391)
	(5717.000,950.000)

\path(5717,950)	(5735.092,999.136)
	(5755.895,1062.114)
	(5776.001,1125.285)
	(5792.000,1175.000)

\path(5792,1175)	(5809.670,1224.044)
	(5832.560,1286.098)
	(5853.920,1348.852)
	(5867.000,1400.000)

\path(5867,1400)	(5870.569,1449.958)
	(5870.172,1512.845)
	(5868.190,1575.559)
	(5867.000,1625.000)

\path(5867,1625)	(5867.000,1677.043)
	(5867.000,1718.524)
	(5867.000,1775.000)

\path(5717,3275)	(5724.152,3235.593)
	(5730.847,3198.957)
	(5742.977,3133.445)
	(5753.609,3077.365)
	(5762.964,3029.619)
	(5778.719,2954.734)
	(5792.000,2900.000)

\path(5792,2900)	(5808.345,2850.441)
	(5831.382,2788.445)
	(5853.478,2725.977)
	(5867.000,2675.000)

\path(5867,2675)	(5871.763,2608.385)
	(5871.961,2567.525)
	(5871.234,2524.539)
	(5869.977,2481.610)
	(5868.588,2440.923)
	(5867.000,2375.000)

\path(5867,2375)	(5867.000,2341.946)
	(5867.000,2296.944)
	(5867.000,2234.720)
	(5867.000,2195.501)
	(5867.000,2150.000)

\path(5267,2375)	(5206.326,2375.000)
	(5154.031,2375.000)
	(5109.236,2375.000)
	(5071.062,2375.000)
	(5011.062,2375.000)
	(4967.000,2375.000)

\path(4967,2375)	(4902.417,2368.125)
	(4862.902,2362.109)
	(4821.035,2356.666)
	(4778.663,2353.515)
	(4737.635,2354.375)
	(4667.000,2375.000)

\path(4667,2375)	(4611.672,2435.599)
	(4590.836,2476.437)
	(4573.288,2520.601)
	(4558.078,2565.315)
	(4544.260,2607.803)
	(4517.000,2675.000)

\path(4517,2675)	(4486.011,2725.961)
	(4445.165,2789.499)
	(4402.737,2852.037)
	(4367.000,2900.000)

\path(4367,2900)	(4323.374,2954.468)
	(4266.789,3021.459)
	(4204.059,3083.970)
	(4142.000,3125.000)

\path(4142,3125)	(4115.086,3129.350)
	(4067.000,3125.000)

\path(5267,1775)	(5206.326,1775.000)
	(5154.031,1775.000)
	(5109.236,1775.000)
	(5071.062,1775.000)
	(5011.062,1775.000)
	(4967.000,1775.000)

\path(4967,1775)	(4902.417,1781.875)
	(4862.902,1787.891)
	(4821.035,1793.334)
	(4778.663,1796.485)
	(4737.635,1795.625)
	(4667.000,1775.000)

\path(4667,1775)	(4611.672,1714.401)
	(4590.836,1673.563)
	(4573.288,1629.399)
	(4558.078,1584.685)
	(4544.260,1542.197)
	(4517.000,1475.000)

\path(4517,1475)	(4486.011,1424.035)
	(4445.165,1360.497)
	(4402.737,1297.962)
	(4367.000,1250.000)

\path(4367,1250)	(4323.374,1195.536)
	(4266.789,1128.545)
	(4204.059,1066.032)
	(4142.000,1025.000)

\path(4142,1025)	(4115.086,1020.650)
	(4067.000,1025.000)

\path(4067,2675)	(4095.244,2618.524)
	(4115.986,2577.043)
	(4142.000,2525.000)

\path(4142,2525)	(4195.467,2452.655)
	(4218.441,2411.035)
	(4217.000,2375.000)

\path(4217,2375)	(4171.362,2354.240)
	(4128.280,2359.430)
	(4067.000,2375.000)

\path(4067,1475)	(4095.244,1531.476)
	(4115.986,1572.957)
	(4142.000,1625.000)

\path(4142,1625)	(4195.467,1697.345)
	(4218.441,1738.965)
	(4217.000,1775.000)

\path(4217,1775)	(4171.362,1795.753)
	(4128.280,1790.564)
	(4067.000,1775.000)

\path(5867,2150)	(5810.520,2150.000)
	(5769.039,2150.000)
	(5717.000,2150.000)

\path(5717,2150)	(5642.694,2150.000)
	(5603.718,2150.000)
	(5563.390,2150.000)
	(5521.606,2150.000)
	(5478.265,2150.000)
	(5433.262,2150.000)
	(5386.495,2150.000)
	(5337.860,2150.000)
	(5287.255,2150.000)
	(5234.577,2150.000)
	(5179.723,2150.000)
	(5122.589,2150.000)
	(5063.073,2150.000)
	(5001.072,2150.000)
	(4936.483,2150.000)
	(4869.202,2150.000)
	(4799.127,2150.000)
	(4726.154,2150.000)
	(4688.550,2150.000)
	(4650.182,2150.000)
	(4611.038,2150.000)
	(4571.106,2150.000)
	(4530.372,2150.000)
	(4488.824,2150.000)
	(4446.448,2150.000)
	(4403.233,2150.000)
	(4359.164,2150.000)
	(4314.229,2150.000)
	(4268.415,2150.000)
	(4221.710,2150.000)
	(4174.100,2150.000)
	(4125.573,2150.000)
	(4076.116,2150.000)
	(4025.715,2150.000)
	(3974.358,2150.000)
	(3922.032,2150.000)
	(3868.725,2150.000)
	(3814.423,2150.000)
	(3759.113,2150.000)
	(3702.783,2150.000)
	(3645.419,2150.000)
	(3587.009,2150.000)
	(3527.541,2150.000)
	(3467.000,2150.000)

\path(3467,2000)	(3508.968,2000.000)
	(3550.498,2000.000)
	(3591.593,2000.000)
	(3632.253,2000.000)
	(3672.480,2000.000)
	(3712.277,2000.000)
	(3751.644,2000.000)
	(3790.584,2000.000)
	(3829.098,2000.000)
	(3867.188,2000.000)
	(3942.104,2000.000)
	(4015.344,2000.000)
	(4086.922,2000.000)
	(4156.852,2000.000)
	(4225.148,2000.000)
	(4291.824,2000.000)
	(4356.893,2000.000)
	(4420.368,2000.000)
	(4482.265,2000.000)
	(4542.596,2000.000)
	(4601.375,2000.000)
	(4658.616,2000.000)
	(4714.333,2000.000)
	(4768.539,2000.000)
	(4821.248,2000.000)
	(4872.474,2000.000)
	(4922.231,2000.000)
	(4970.532,2000.000)
	(5017.391,2000.000)
	(5062.821,2000.000)
	(5106.838,2000.000)
	(5149.453,2000.000)
	(5190.682,2000.000)
	(5230.537,2000.000)
	(5269.032,2000.000)
	(5342.000,2000.000)
	(5409.694,2000.000)
	(5472.225,2000.000)
	(5529.701,2000.000)
	(5582.234,2000.000)
	(5629.933,2000.000)
	(5672.908,2000.000)
	(5745.125,2000.000)
	(5799.764,2000.000)
	(5837.703,2000.000)
	(5867.000,2000.000)

\path(5867,2000)	(5867.000,2000.000)

\path(5867,2000)	(5882.228,1957.111)
	(5893.106,1919.758)
	(5901.807,1859.026)
	(5893.106,1812.531)
	(5867.000,1775.000)

\path(5867,1775)	(5867.000,1775.000)

\end{picture}


==> draws/H.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8416,2405)(0,-10)
\thicklines
\put(1508.000,-67.000){\arc{4350.000}{3.9514}{5.4734}}
\put(6908.000,-67.000){\arc{4350.000}{3.9514}{5.4734}}
\put(1320.500,1920.500){\arc{530.330}{5.4978}{7.0686}}
\put(1770.500,1095.500){\arc{237.171}{4.3906}{6.6049}}
\put(1170.500,870.500){\arc{855.132}{3.8026}{4.4461}}
\put(6838.340,1899.065){\arc{440.473}{5.0342}{7.1374}}
\put(7358.000,1076.750){\arc{302.335}{4.1932}{6.4075}}
\put(6608.000,1133.000){\arc{212.132}{2.3562}{5.4978}}
\path(3608,1208)(4808,1208)
\path(4673.000,1170.500)(4808.000,1208.000)(4673.000,1245.500)
\path(8,1208)	(67.430,1254.955)
	(118.837,1295.211)
	(163.099,1329.429)
	(201.095,1358.266)
	(261.806,1402.438)
	(308.000,1433.000)

\path(308,1433)	(374.720,1481.446)
	(416.017,1502.892)
	(458.000,1508.000)

\path(458,1508)	(529.890,1472.918)
	(590.338,1408.381)
	(640.866,1337.404)
	(683.000,1283.000)

\path(683,1283)	(733.635,1234.747)
	(798.331,1174.021)
	(861.612,1111.535)
	(908.000,1058.000)

\path(908,1058)	(937.366,1007.210)
	(957.271,965.415)
	(983.000,908.000)

\path(3008,1208)	(2962.495,1238.332)
	(2923.275,1264.476)
	(2861.049,1305.957)
	(2816.048,1335.960)
	(2783.000,1358.000)

\path(2783,1358)	(2736.917,1394.420)
	(2679.800,1441.993)
	(2618.033,1485.069)
	(2558.000,1508.000)

\path(2558,1508)	(2501.640,1503.685)
	(2438.990,1483.546)
	(2379.595,1456.884)
	(2333.000,1433.000)

\path(2333,1433)	(2262.337,1388.512)
	(2220.908,1358.687)
	(2178.088,1326.283)
	(2135.881,1293.155)
	(2096.294,1261.162)
	(2033.000,1208.000)

\path(2033,1208)	(1964.744,1143.862)
	(1923.815,1103.104)
	(1881.080,1059.740)
	(1838.585,1016.158)
	(1798.376,974.748)
	(1733.000,908.000)

\path(1733,908)	(1688.437,863.437)
	(1633.857,808.857)
	(1572.598,747.598)
	(1508.000,683.000)
	(1443.402,618.402)
	(1382.143,557.143)
	(1327.563,502.563)
	(1283.000,458.000)

\path(1283,458)	(1216.904,391.904)
	(1176.065,351.065)
	(1133.000,308.000)
	(1089.935,264.935)
	(1049.096,224.096)
	(983.000,158.000)

\path(983,158)	(956.986,131.986)
	(908.000,83.000)

\path(908,458)	(953.501,503.501)
	(992.720,542.720)
	(1054.944,604.944)
	(1099.946,649.946)
	(1133.000,683.000)

\path(1133,683)	(1169.875,720.375)
	(1214.721,766.435)
	(1264.982,818.196)
	(1318.100,872.671)
	(1371.518,926.875)
	(1422.679,977.822)
	(1469.025,1022.525)
	(1508.000,1058.000)

\path(1508,1058)	(1573.137,1108.993)
	(1614.335,1139.090)
	(1658.000,1170.500)
	(1701.665,1201.910)
	(1742.863,1232.007)
	(1808.000,1283.000)

\path(1808,1283)	(1860.251,1329.789)
	(1924.767,1390.678)
	(1987.151,1453.977)
	(2033.000,1508.000)

\path(2033,1508)	(2087.814,1574.049)
	(2109.279,1615.504)
	(2108.000,1658.000)

\path(2108,1658)	(2066.781,1701.774)
	(2003.859,1721.761)
	(1936.757,1728.618)
	(1883.000,1733.000)

\path(1883,1733)	(1816.385,1737.767)
	(1775.525,1737.966)
	(1732.539,1737.238)
	(1689.610,1735.979)
	(1648.923,1734.589)
	(1583.000,1733.000)

\path(1583,1733)	(1545.926,1733.579)
	(1500.594,1734.984)
	(1449.734,1736.720)
	(1396.074,1738.291)
	(1342.342,1739.201)
	(1291.266,1738.953)
	(1245.576,1737.051)
	(1208.000,1733.000)

\path(1208,1733)	(1156.853,1719.917)
	(1094.101,1698.560)
	(1032.049,1675.673)
	(983.000,1658.000)

\path(983,1658)	(928.433,1648.458)
	(857.184,1639.122)
	(792.592,1620.476)
	(758.000,1583.000)

\path(758,1583)	(777.029,1517.273)
	(843.350,1456.141)
	(883.708,1428.106)
	(923.246,1402.189)
	(983.000,1358.000)

\path(983,1358)	(1016.048,1324.952)
	(1058.000,1283.000)
	(1099.952,1241.048)
	(1133.000,1208.000)

\path(1133,1208)	(1170.500,1170.500)
	(1208.000,1133.000)

\path(1208,1133)	(1234.014,1106.986)
	(1283.000,1058.000)

\path(1658,683)	(1703.501,637.499)
	(1742.720,598.280)
	(1804.944,536.056)
	(1849.946,491.054)
	(1883.000,458.000)

\path(1883,458)	(1935.043,405.958)
	(1976.524,364.476)
	(2033.000,308.000)

\path(1508,533)	(1564.476,476.524)
	(1605.957,435.042)
	(1658.000,383.000)

\path(1658,383)	(1691.048,349.952)
	(1733.000,308.000)
	(1774.952,266.048)
	(1808.000,233.000)

\path(1808,233)	(1841.048,199.952)
	(1883.000,158.000)
	(1924.952,116.048)
	(1958.000,83.000)

\path(1958,83)	(1984.014,56.986)
	(2033.000,8.000)

\path(8408,1208)	(8348.570,1254.955)
	(8297.163,1295.211)
	(8252.901,1329.429)
	(8214.905,1358.266)
	(8154.194,1402.438)
	(8108.000,1433.000)

\path(8108,1433)	(8041.280,1481.446)
	(7999.983,1502.892)
	(7958.000,1508.000)

\path(7958,1508)	(7886.108,1472.918)
	(7825.659,1408.381)
	(7775.130,1337.404)
	(7733.000,1283.000)

\path(7733,1283)	(7682.369,1234.747)
	(7617.672,1174.021)
	(7554.389,1111.535)
	(7508.000,1058.000)

\path(7508,1058)	(7478.634,1007.210)
	(7458.729,965.415)
	(7433.000,908.000)

\path(5408,1208)	(5453.505,1238.332)
	(5492.725,1264.476)
	(5554.951,1305.957)
	(5599.952,1335.960)
	(5633.000,1358.000)

\path(5633,1358)	(5679.083,1394.420)
	(5736.200,1441.993)
	(5797.967,1485.069)
	(5858.000,1508.000)

\path(5858,1508)	(5914.360,1503.685)
	(5977.010,1483.546)
	(6036.405,1456.884)
	(6083.000,1433.000)

\path(6083,1433)	(6153.662,1388.512)
	(6195.090,1358.687)
	(6237.909,1326.283)
	(6280.114,1293.155)
	(6319.701,1261.162)
	(6383.000,1208.000)

\path(6383,1208)	(6451.256,1143.862)
	(6492.185,1103.104)
	(6534.920,1059.740)
	(6577.415,1016.158)
	(6617.624,974.748)
	(6683.000,908.000)

\path(6683,908)	(6727.563,863.437)
	(6782.143,808.857)
	(6843.402,747.598)
	(6908.000,683.000)
	(6972.598,618.402)
	(7033.857,557.143)
	(7088.437,502.563)
	(7133.000,458.000)

\path(7133,458)	(7199.096,391.904)
	(7239.935,351.065)
	(7283.000,308.000)
	(7326.065,264.935)
	(7366.904,224.096)
	(7433.000,158.000)

\path(7433,158)	(7459.014,131.986)
	(7508.000,83.000)

\path(7508,458)	(7462.499,503.501)
	(7423.280,542.720)
	(7361.056,604.944)
	(7316.054,649.946)
	(7283.000,683.000)

\path(7283,683)	(7246.128,720.375)
	(7201.283,766.435)
	(7151.023,818.196)
	(7097.904,872.671)
	(7044.484,926.875)
	(6993.322,977.822)
	(6946.975,1022.525)
	(6908.000,1058.000)

\path(6908,1058)	(6842.863,1108.993)
	(6801.665,1139.090)
	(6758.000,1170.500)
	(6714.335,1201.910)
	(6673.137,1232.007)
	(6608.000,1283.000)

\path(6608,1283)	(6555.749,1329.789)
	(6491.233,1390.678)
	(6428.849,1453.977)
	(6383.000,1508.000)

\path(6383,1508)	(6328.186,1574.049)
	(6306.721,1615.504)
	(6308.000,1658.000)

\path(6308,1658)	(6349.219,1701.774)
	(6412.141,1721.761)
	(6479.243,1728.618)
	(6533.000,1733.000)

\path(6533,1733)	(6599.615,1737.767)
	(6640.475,1737.966)
	(6683.461,1737.238)
	(6726.390,1735.979)
	(6767.077,1734.589)
	(6833.000,1733.000)

\path(6833,1733)	(6870.074,1733.579)
	(6915.406,1734.984)
	(6966.266,1736.720)
	(7019.926,1738.291)
	(7073.658,1739.201)
	(7124.734,1738.953)
	(7170.424,1737.051)
	(7208.000,1733.000)

\path(7208,1733)	(7259.148,1719.917)
	(7321.903,1698.560)
	(7383.956,1675.673)
	(7433.000,1658.000)

\path(7433,1658)	(7487.562,1648.458)
	(7558.812,1639.122)
	(7623.406,1620.476)
	(7658.000,1583.000)

\path(7658,1583)	(7638.965,1517.273)
	(7572.642,1456.141)
	(7532.285,1428.106)
	(7492.749,1402.189)
	(7433.000,1358.000)

\path(7433,1358)	(7399.952,1324.952)
	(7358.000,1283.000)
	(7316.048,1241.048)
	(7283.000,1208.000)

\path(7283,1208)	(7245.500,1170.500)
	(7208.000,1133.000)

\path(7208,1133)	(7181.986,1106.986)
	(7133.000,1058.000)

\path(6758,683)	(6712.495,637.499)
	(6673.275,598.280)
	(6611.049,536.056)
	(6566.048,491.054)
	(6533.000,458.000)

\path(6533,458)	(6480.961,405.958)
	(6439.477,364.476)
	(6383.000,308.000)

\path(6908,533)	(6851.518,476.524)
	(6810.035,435.042)
	(6758.000,383.000)

\path(6758,383)	(6724.952,349.952)
	(6683.000,308.000)
	(6641.048,266.048)
	(6608.000,233.000)

\path(6608,233)	(6574.952,199.952)
	(6533.000,158.000)
	(6491.048,116.048)
	(6458.000,83.000)

\path(6458,83)	(6431.986,56.986)
	(6383.000,8.000)

\put(233,2258){\makebox(0,0)[lb]{$1$}}
\put(2258,2258){\makebox(0,0)[lb]{$2$}}
\put(7958,2258){\makebox(0,0)[lb]{$1$}}
\put(5708,2258){\makebox(0,0)[lb]{$2$}}
\end{picture}


==> draws/Psi1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10476,935)(0,-10)
\thicklines
\put(3451.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\put(3451.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(2070.000,581.000)(2100.000,461.000)(2130.000,581.000)
\put(1650.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(2130.000,341.000)(2100.000,461.000)(2070.000,341.000)
\put(1650.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(6271.000,580.000)(6301.000,460.000)(6331.000,580.000)
\put(5851.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\path(5431.000,340.000)(5401.000,460.000)(5371.000,340.000)
\put(5851.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(8372.000,579.000)(8402.000,459.000)(8432.000,579.000)
\put(8852.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(8432.000,339.000)(8402.000,459.000)(8372.000,339.000)
\put(8852.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(7772.000,579.000)(7802.000,459.000)(7832.000,579.000)
\put(7352.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(6932.000,339.000)(6902.000,459.000)(6872.000,339.000)
\put(7352.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(3001,460)(3901,460)
\path(1200,461)(2100,461)
\path(1980.000,431.000)(2100.000,461.000)(1980.000,491.000)
\path(5401,460)(6301,460)
\path(6181.000,430.000)(6301.000,460.000)(6181.000,490.000)
\path(2400,461)(2700,461)
\path(2580.000,431.000)(2700.000,461.000)(2580.000,491.000)
\path(8522.000,489.000)(8402.000,459.000)(8522.000,429.000)
\path(8402,459)(9302,459)
\path(7022.000,489.000)(6902.000,459.000)(7022.000,429.000)
\path(6902,459)(7802,459)
\path(9600,461)(9900,461)
\path(9780.000,431.000)(9900.000,461.000)(9780.000,491.000)
\put(6525,386){\makebox(0,0)[lb]{$,$}}
\put(8025,386){\makebox(0,0)[lb]{$,$}}
\put(10200,386){\makebox(0,0)[lb]{$0$}}
\put(0,386){\makebox(0,0)[lb]{$\frac{1}{6}$}}
\end{picture}


==> draws/Psi2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10176,935)(0,-10)
\thicklines
\put(3151.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\put(3151.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(1770.000,581.000)(1800.000,461.000)(1830.000,581.000)
\put(1350.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(1830.000,341.000)(1800.000,461.000)(1770.000,341.000)
\put(1350.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(5971.000,580.000)(6001.000,460.000)(6031.000,580.000)
\put(5551.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\path(5131.000,340.000)(5101.000,460.000)(5071.000,340.000)
\put(5551.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(8072.000,579.000)(8102.000,459.000)(8132.000,579.000)
\put(8552.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(8132.000,339.000)(8102.000,459.000)(8072.000,339.000)
\put(8552.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(7472.000,579.000)(7502.000,459.000)(7532.000,579.000)
\put(7052.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(6632.000,339.000)(6602.000,459.000)(6572.000,339.000)
\put(7052.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(2701,460)(3601,460)
\path(900,461)(1800,461)
\path(1680.000,431.000)(1800.000,461.000)(1680.000,491.000)
\path(5101,460)(6001,460)
\path(5881.000,430.000)(6001.000,460.000)(5881.000,490.000)
\path(2100,461)(2400,461)
\path(2280.000,431.000)(2400.000,461.000)(2280.000,491.000)
\path(8222.000,489.000)(8102.000,459.000)(8222.000,429.000)
\path(8102,459)(9002,459)
\path(6722.000,489.000)(6602.000,459.000)(6722.000,429.000)
\path(6602,459)(7502,459)
\path(9300,461)(9600,461)
\path(9480.000,431.000)(9600.000,461.000)(9480.000,491.000)
\put(6225,386){\makebox(0,0)[lb]{$,$}}
\put(7725,386){\makebox(0,0)[lb]{$,$}}
\put(0,386){\makebox(0,0)[lb]{$\frac{1}{6}$}}
\put(9900,386){\makebox(0,0)[lb]{$0$}}
\end{picture}


==> draws/Psi3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10176,935)(0,-10)
\thicklines
\put(3151.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\put(3151.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(1770.000,581.000)(1800.000,461.000)(1830.000,581.000)
\put(1350.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(1830.000,341.000)(1800.000,461.000)(1770.000,341.000)
\put(1350.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(5971.000,580.000)(6001.000,460.000)(6031.000,580.000)
\put(5551.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\path(5131.000,340.000)(5101.000,460.000)(5071.000,340.000)
\put(5551.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(8072.000,579.000)(8102.000,459.000)(8132.000,579.000)
\put(8552.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(8132.000,339.000)(8102.000,459.000)(8072.000,339.000)
\put(8552.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(7472.000,579.000)(7502.000,459.000)(7532.000,579.000)
\put(7052.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(6632.000,339.000)(6602.000,459.000)(6572.000,339.000)
\put(7052.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(2701,460)(3601,460)
\path(900,461)(1800,461)
\path(1680.000,431.000)(1800.000,461.000)(1680.000,491.000)
\path(5101,460)(6001,460)
\path(5881.000,430.000)(6001.000,460.000)(5881.000,490.000)
\path(2100,461)(2400,461)
\path(2280.000,431.000)(2400.000,461.000)(2280.000,491.000)
\path(8222.000,489.000)(8102.000,459.000)(8222.000,429.000)
\path(8102,459)(9002,459)
\path(6722.000,489.000)(6602.000,459.000)(6722.000,429.000)
\path(6602,459)(7502,459)
\path(9300,461)(9600,461)
\path(9480.000,431.000)(9600.000,461.000)(9480.000,491.000)
\put(6225,386){\makebox(0,0)[lb]{$,$}}
\put(7725,386){\makebox(0,0)[lb]{$,$}}
\put(9900,311){\makebox(0,0)[lb]{$0$}}
\put(0,161){\makebox(0,0)[lb]{$\frac{1}{6}$}}
\end{picture}


==> draws/Psi4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10176,935)(0,-10)
\thicklines
\put(3151.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\put(3151.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(1770.000,581.000)(1800.000,461.000)(1830.000,581.000)
\put(1350.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(1830.000,341.000)(1800.000,461.000)(1770.000,341.000)
\put(1350.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(5971.000,580.000)(6001.000,460.000)(6031.000,580.000)
\put(5551.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\path(5131.000,340.000)(5101.000,460.000)(5071.000,340.000)
\put(5551.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(8072.000,579.000)(8102.000,459.000)(8132.000,579.000)
\put(8552.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(8132.000,339.000)(8102.000,459.000)(8072.000,339.000)
\put(8552.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(7472.000,579.000)(7502.000,459.000)(7532.000,579.000)
\put(7052.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(6632.000,339.000)(6602.000,459.000)(6572.000,339.000)
\put(7052.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(2701,460)(3601,460)
\path(900,461)(1800,461)
\path(1680.000,431.000)(1800.000,461.000)(1680.000,491.000)
\path(5101,460)(6001,460)
\path(5881.000,430.000)(6001.000,460.000)(5881.000,490.000)
\path(2100,461)(2400,461)
\path(2280.000,431.000)(2400.000,461.000)(2280.000,491.000)
\path(8222.000,489.000)(8102.000,459.000)(8222.000,429.000)
\path(8102,459)(9002,459)
\path(6722.000,489.000)(6602.000,459.000)(6722.000,429.000)
\path(6602,459)(7502,459)
\path(9300,461)(9600,461)
\path(9480.000,431.000)(9600.000,461.000)(9480.000,491.000)
\put(6225,386){\makebox(0,0)[lb]{$,$}}
\put(7725,386){\makebox(0,0)[lb]{$,$}}
\put(9900,311){\makebox(0,0)[lb]{$0$}}
%%\put(0,161){\makebox(0,0)[lb]{$\frac{1}{6}$}}
\end{picture}


==> draws/Psi5.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9876,935)(0,-10)
\thicklines
\put(2851.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\put(2851.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(1470.000,581.000)(1500.000,461.000)(1530.000,581.000)
\put(1050.000,461.000){\arc{900.000}{3.1416}{6.2832}}
\path(1530.000,341.000)(1500.000,461.000)(1470.000,341.000)
\put(1050.000,461.000){\arc{900.000}{6.2832}{9.4248}}
\path(5671.000,580.000)(5701.000,460.000)(5731.000,580.000)
\put(5251.000,460.000){\arc{900.000}{3.1416}{6.2832}}
\path(4831.000,340.000)(4801.000,460.000)(4771.000,340.000)
\put(5251.000,460.000){\arc{900.000}{6.2832}{9.4248}}
\path(7772.000,579.000)(7802.000,459.000)(7832.000,579.000)
\put(8252.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(7832.000,339.000)(7802.000,459.000)(7772.000,339.000)
\put(8252.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(7172.000,579.000)(7202.000,459.000)(7232.000,579.000)
\put(6752.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(6332.000,339.000)(6302.000,459.000)(6272.000,339.000)
\put(6752.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\path(2401,460)(3301,460)
\path(600,461)(1500,461)
\path(1380.000,431.000)(1500.000,461.000)(1380.000,491.000)
\path(4801,460)(5701,460)
\path(5581.000,430.000)(5701.000,460.000)(5581.000,490.000)
\path(1800,461)(2100,461)
\path(1980.000,431.000)(2100.000,461.000)(1980.000,491.000)
\path(7922.000,489.000)(7802.000,459.000)(7922.000,429.000)
\path(7802,459)(8702,459)
\path(6422.000,489.000)(6302.000,459.000)(6422.000,429.000)
\path(6302,459)(7202,459)
\path(9000,461)(9300,461)
\path(9180.000,431.000)(9300.000,461.000)(9180.000,491.000)
\put(5925,386){\makebox(0,0)[lb]{$,$}}
\put(7425,386){\makebox(0,0)[lb]{$,$}}
\put(9600,311){\makebox(0,0)[lb]{$0$}}
\put(0,386){\makebox(0,0)[lb]{$-$}}
\end{picture}


==> draws/RevOrient.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5703,3029)(0,-10)
\thicklines
\put(1125,1507){\ellipse{1200}{3000}}
\put(4125,1507){\ellipse{1200}{3000}}
\path(2025,1507)(3225,1507)
\path(3105.000,1477.000)(3225.000,1507.000)(3105.000,1537.000)
\path(525,1807)(1725,1807)
\path(3525,1207)(4725,1207)
\put(900,757){\makebox(0,0)[lb]{$M^+$}}
\put(900,2257){\makebox(0,0)[lb]{$M^-$}}
\put(3825,607){\makebox(0,0)[lb]{$M^-$}}
\put(3825,2032){\makebox(0,0)[lb]{$M^+$}}
\put(0,1732){\makebox(0,0)[lb]{$g$}}
\put(4950,1132){\makebox(0,0)[lb]{$g^{-1}$}}
\end{picture}


==> draws/cdvertical.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9920,3033)(0,-10)
\thicklines
\put(3912.000,1509.000){\arc{2418.677}{5.2315}{7.3348}}
\put(4512.000,2109.000){\arc{1500.000}{3.7851}{5.6397}}
\put(4512.000,909.000){\arc{1500.000}{0.6435}{2.4981}}
\put(2824.500,1509.000){\arc{5033.947}{5.8529}{6.7135}}
\put(4512.000,1184.000){\arc{3650.000}{3.9948}{5.4299}}
\put(4512.000,1834.000){\arc{3650.000}{0.8533}{2.2883}}
\put(4062.000,1509.000){\arc{3911.521}{5.7165}{6.8499}}
\put(8712,1359){\ellipse{2400}{2400}}
\path(1812,1359)(2712,1359)
\path(2592.000,1329.000)(2712.000,1359.000)(2592.000,1389.000)
\path(12,1959)(12,459)
\path(612,1959)(612,459)
\path(1212,1959)(1212,459)
\path(12,1359)(612,1359)
\path(612,1059)(1212,1059)
\path(12,759)(612,759)
\path(3312,1959)(3312,459)
\path(3912,1959)(3912,459)
\path(4512,1959)(4512,459)
\path(3312,1359)(3912,1359)
\path(3912,1059)(4512,1059)
\path(3312,759)(3912,759)
\path(4512,1959)(3912,2559)
\path(3312,1959)(4062,2184)
\path(4287,2334)(4512,2559)
\path(3912,1959)(3762,2034)
\path(3612,2109)(3312,2259)(3312,2559)
\path(7587,1659)(9837,1659)
\path(7587,1059)(9837,1059)
\path(9312,2409)(9312,309)
\put(6687,1284){\makebox(0,0)[lb]{$=$}}
\end{picture}


==> draws/gluesurface.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5542,3666)(0,-10)
\thicklines
\put(2287,2514){\ellipse{224}{450}}
\put(2682,1888){\ellipse{224}{450}}
\path(3000,3639)(1800,3039)(1800,339)
	(3000,939)(3000,3639)
\path(2700,2139)	(2774.937,2171.229)
	(2839.660,2198.727)
	(2895.266,2221.935)
	(2942.854,2241.293)
	(2983.523,2257.238)
	(3018.371,2270.212)
	(3075.000,2289.000)

\path(3075,2289)	(3111.733,2299.067)
	(3156.845,2310.077)
	(3207.594,2321.461)
	(3261.240,2332.646)
	(3315.044,2343.064)
	(3366.265,2352.142)
	(3412.164,2359.311)
	(3450.000,2364.000)

\path(3450,2364)	(3509.485,2369.284)
	(3581.893,2374.451)
	(3621.617,2376.773)
	(3662.980,2378.804)
	(3705.451,2380.458)
	(3748.500,2381.648)
	(3791.596,2382.285)
	(3834.207,2382.285)
	(3875.805,2381.559)
	(3915.857,2380.020)
	(3989.203,2374.157)
	(4050.000,2364.000)

\path(4050,2364)	(4116.759,2347.632)
	(4154.802,2337.590)
	(4195.178,2326.228)
	(4237.306,2313.481)
	(4280.605,2299.287)
	(4324.492,2283.584)
	(4368.386,2266.309)
	(4411.706,2247.399)
	(4453.869,2226.792)
	(4494.295,2204.425)
	(4532.401,2180.235)
	(4599.329,2126.138)
	(4650.000,2064.000)

\path(4650,2064)	(4677.499,1994.878)
	(4684.373,1955.174)
	(4686.664,1914.000)
	(4684.371,1872.826)
	(4677.496,1833.122)
	(4650.000,1764.000)

\path(4650,1764)	(4611.997,1717.397)
	(4561.801,1676.824)
	(4502.902,1641.906)
	(4438.789,1612.267)
	(4372.952,1587.533)
	(4308.882,1567.328)
	(4250.068,1551.275)
	(4200.000,1539.000)

\path(4200,1539)	(4154.387,1531.502)
	(4099.343,1527.396)
	(4038.065,1526.055)
	(3973.747,1526.858)
	(3909.587,1529.177)
	(3848.778,1532.391)
	(3794.517,1535.873)
	(3750.000,1539.000)

\path(3750,1539)	(3697.521,1543.860)
	(3633.582,1551.484)
	(3562.034,1561.134)
	(3524.612,1566.489)
	(3486.731,1572.075)
	(3448.875,1577.799)
	(3411.524,1583.569)
	(3340.265,1594.879)
	(3276.806,1605.268)
	(3225.000,1614.000)

\path(3225,1614)	(3187.807,1621.092)
	(3142.480,1630.707)
	(3091.703,1641.908)
	(3038.160,1653.761)
	(2984.534,1665.332)
	(2933.510,1675.685)
	(2887.770,1683.886)
	(2850.000,1689.000)

\path(2850,1689)	(2797.838,1690.920)
	(2756.386,1690.440)
	(2700.000,1689.000)

\path(3300,2064)	(3371.164,2012.999)
	(3433.191,1969.853)
	(3487.180,1933.902)
	(3534.229,1904.486)
	(3575.437,1880.948)
	(3611.902,1862.626)
	(3675.000,1839.000)

\path(3675,1839)	(3741.942,1827.556)
	(3782.365,1824.517)
	(3824.790,1823.362)
	(3867.241,1824.162)
	(3907.743,1826.988)
	(3975.000,1839.000)

\path(3975,1839)	(4013.876,1854.931)
	(4060.819,1882.898)
	(4121.102,1926.415)
	(4157.895,1955.105)
	(4200.000,1989.000)

\path(3450,1989)	(3489.180,1990.401)
	(3525.620,1991.615)
	(3590.830,1993.483)
	(3646.728,1994.604)
	(3694.414,1994.977)
	(3734.985,1994.604)
	(3769.541,1993.483)
	(3825.000,1989.000)

\path(3825,1989)	(3870.266,1981.496)
	(3930.667,1967.666)
	(3968.741,1957.830)
	(4013.235,1945.754)
	(4065.028,1931.217)
	(4125.000,1914.000)

\path(2250,2739)	(2190.028,2721.783)
	(2138.235,2707.246)
	(2093.741,2695.170)
	(2055.667,2685.334)
	(1995.266,2671.504)
	(1950.000,2664.000)

\path(1950,2664)	(1912.624,2660.657)
	(1867.061,2658.517)
	(1816.048,2657.457)
	(1762.320,2657.351)
	(1708.615,2658.077)
	(1657.669,2659.510)
	(1612.218,2661.526)
	(1575.000,2664.000)

\path(1575,2664)	(1529.901,2669.088)
	(1475.100,2677.254)
	(1413.854,2687.572)
	(1349.423,2699.115)
	(1285.063,2710.956)
	(1224.034,2722.168)
	(1169.593,2731.825)
	(1125.000,2739.000)

\path(1125,2739)	(1066.095,2748.707)
	(994.398,2761.769)
	(955.032,2769.019)
	(914.004,2776.461)
	(871.827,2783.879)
	(829.012,2791.057)
	(786.072,2797.781)
	(743.519,2803.835)
	(701.864,2809.002)
	(661.621,2813.067)
	(587.416,2817.031)
	(525.000,2814.000)

\path(525,2814)	(483.798,2807.670)
	(435.647,2798.072)
	(383.212,2785.066)
	(329.156,2768.512)
	(276.143,2748.270)
	(226.837,2724.197)
	(183.901,2696.154)
	(150.000,2664.000)

\path(150,2664)	(124.788,2627.449)
	(103.363,2583.989)
	(86.092,2535.601)
	(73.346,2484.262)
	(65.495,2431.954)
	(62.907,2380.655)
	(65.952,2332.344)
	(75.000,2289.000)

\path(75,2289)	(93.894,2243.759)
	(122.203,2198.108)
	(157.876,2153.358)
	(198.866,2110.819)
	(243.123,2071.803)
	(288.597,2037.620)
	(333.239,2009.582)
	(375.000,1989.000)

\path(375,1989)	(437.825,1969.595)
	(511.669,1957.297)
	(551.545,1953.570)
	(592.761,1951.327)
	(634.848,1950.469)
	(677.332,1950.900)
	(719.744,1952.522)
	(761.612,1955.236)
	(802.464,1958.946)
	(841.830,1963.553)
	(914.216,1975.068)
	(975.000,1989.000)

\path(975,1989)	(1017.096,2005.500)
	(1063.942,2031.311)
	(1113.845,2063.440)
	(1165.114,2098.890)
	(1216.056,2134.666)
	(1264.979,2167.774)
	(1310.191,2195.217)
	(1350.000,2214.000)

\path(1350,2214)	(1394.240,2227.615)
	(1448.515,2240.295)
	(1509.522,2251.901)
	(1573.961,2262.296)
	(1638.530,2271.342)
	(1699.927,2278.900)
	(1754.851,2284.832)
	(1800.000,2289.000)

\path(1800,2289)	(1866.235,2291.396)
	(1907.080,2291.496)
	(1950.124,2291.130)
	(1993.152,2290.498)
	(2033.951,2289.799)
	(2100.000,2289.000)

\path(2100,2289)	(2152.035,2289.000)
	(2193.518,2289.000)
	(2250.000,2289.000)

\path(525,2589)	(471.128,2575.048)
	(425.931,2560.604)
	(358.924,2528.483)
	(318.705,2489.120)
	(300.000,2439.000)

\path(300,2439)	(301.329,2364.827)
	(335.756,2294.790)
	(408.555,2221.858)
	(460.992,2182.109)
	(525.000,2139.000)

\path(450,2514)	(485.449,2463.329)
	(508.594,2423.783)
	(525.000,2364.000)

\path(525,2364)	(508.594,2304.217)
	(485.449,2264.671)
	(450.000,2214.000)

\path(900,2589)	(838.338,2540.399)
	(795.128,2501.543)
	(750.000,2439.000)

\path(750,2439)	(735.030,2364.818)
	(737.513,2323.867)
	(750.000,2289.000)

\path(750,2289)	(798.188,2247.724)
	(840.633,2230.797)
	(900.000,2214.000)

\path(825,2514)	(864.207,2466.260)
	(888.604,2427.690)
	(900.000,2364.000)

\path(900,2364)	(880.421,2328.064)
	(825.000,2289.000)

\put(0,1464){\makebox(0,0)[lb]{$\Sigma_2$}}
\put(2400,39){\makebox(0,0)[lb]{$S$}}
\put(4650,1164){\makebox(0,0)[lb]{$\Sigma_1$}}
\put(2400,2889){\makebox(0,0)[lb]{$D_1$}}
\put(2250,1164){\makebox(0,0)[lb]{$D_2$}}
\end{picture}


==> draws/graphlink.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8420,2212)(0,-10)
\thicklines
\put(912,1283){\ellipse{150}{150}}
\path(12,2183)(912,1283)(1812,2183)
\path(912,1283)(912,383)
\path(5712,1283)(6012,1283)
\path(2112,1283)(3012,1283)
\path(2892.000,1253.000)(3012.000,1283.000)(2892.000,1313.000)
\path(3312,2108)	(3364.436,2064.271)
	(3387.000,2033.000)

\path(3387,2033)	(3389.903,1994.900)
	(3387.000,1958.000)

\path(3387,1958)	(3390.135,1883.465)
	(3390.527,1841.571)
	(3387.000,1808.000)

\path(3387,1808)	(3372.654,1773.431)
	(3349.500,1733.000)
	(3326.346,1692.569)
	(3312.000,1658.000)

\path(3312,1658)	(3304.946,1607.907)
	(3302.595,1545.500)
	(3304.946,1483.093)
	(3312.000,1433.000)

\path(3312,1433)	(3325.260,1397.670)
	(3346.597,1355.971)
	(3387.000,1283.000)

\path(3387,1283)	(3401.659,1249.416)
	(3419.524,1206.571)
	(3462.000,1133.000)

\path(3462,1133)	(3533.543,1087.618)
	(3576.134,1069.390)
	(3612.000,1058.000)

\path(3612,1058)	(3612.000,1058.000)

\path(3762,983)	(3807.048,979.916)
	(3845.943,977.712)
	(3907.909,975.950)
	(3953.170,977.712)
	(3987.000,983.000)

\path(3987,983)	(4022.330,996.256)
	(4064.029,1017.594)
	(4137.000,1058.000)

\path(4137,1058)	(4170.359,1073.689)
	(4212.829,1093.269)
	(4287.000,1133.000)

\path(4287,1133)	(4314.776,1157.604)
	(4362.000,1208.000)

\path(4512,1358)	(4512.000,1414.482)
	(4512.000,1455.965)
	(4512.000,1508.000)

\path(4512,1508)	(4515.265,1556.898)
	(4520.708,1618.700)
	(4521.796,1681.402)
	(4512.000,1733.000)

\path(4512,1733)	(4475.464,1772.206)
	(4437.000,1808.000)

\path(4437,1808)	(4419.265,1857.057)
	(4406.137,1920.871)
	(4389.691,1984.500)
	(4362.000,2033.000)

\path(4362,2033)	(4313.681,2062.018)
	(4250.355,2080.677)
	(4186.601,2094.248)
	(4137.000,2108.000)

\path(4137,2108)	(4063.526,2147.514)
	(4022.142,2169.410)
	(3987.000,2183.000)

\path(3987,2183)	(3953.603,2187.702)
	(3912.000,2189.270)
	(3870.397,2187.702)
	(3837.000,2183.000)

\path(3837,2183)	(3802.431,2168.654)
	(3762.000,2145.500)
	(3721.569,2122.346)
	(3687.000,2108.000)

\path(3687,2108)	(3653.429,2104.473)
	(3611.535,2104.865)
	(3537.000,2108.000)

\path(3537,2108)	(3500.100,2105.097)
	(3462.000,2108.000)

\path(3462,2108)	(3430.729,2130.564)
	(3387.000,2183.000)

\path(5037,2183)	(4993.271,2130.564)
	(4962.000,2108.000)

\path(4962,2108)	(4927.777,2100.294)
	(4886.265,2099.060)
	(4812.000,2108.000)

\path(4812,2108)	(4777.431,2122.346)
	(4737.000,2145.500)
	(4696.569,2168.654)
	(4662.000,2183.000)

\path(4662,2183)	(4628.429,2186.527)
	(4586.535,2186.135)
	(4512.000,2183.000)

\path(4512,2183)	(4474.729,2184.568)
	(4437.000,2183.000)

\path(4437,2183)	(4381.920,2161.336)
	(4341.198,2139.506)
	(4287.000,2108.000)

\path(4137,2033)	(4075.338,1984.399)
	(4032.128,1945.543)
	(3987.000,1883.000)

\path(3987,1883)	(3985.665,1845.129)
	(3987.000,1808.000)

\path(3987,1808)	(3972.654,1773.431)
	(3949.500,1733.000)
	(3926.346,1692.569)
	(3912.000,1658.000)

\path(3912,1658)	(3910.432,1620.271)
	(3912.000,1583.000)

\path(3912,1583)	(3908.865,1508.465)
	(3908.473,1466.571)
	(3912.000,1433.000)

\path(3912,1433)	(3924.423,1397.359)
	(3944.366,1355.142)
	(3987.000,1283.000)

\path(3987,1283)	(4023.555,1244.330)
	(4062.000,1208.000)

\path(4062,1208)	(4088.014,1181.986)
	(4137.000,1133.000)

\path(4287,1058)	(4341.198,1026.494)
	(4381.920,1004.664)
	(4437.000,983.000)

\path(4437,983)	(4470.397,978.297)
	(4512.000,976.730)
	(4553.603,978.297)
	(4587.000,983.000)

\path(4587,983)	(4622.467,995.949)
	(4664.392,1016.776)
	(4737.000,1058.000)

\path(4737,1058)	(4787.961,1088.985)
	(4851.499,1129.831)
	(4914.037,1172.262)
	(4962.000,1208.000)

\path(4962,1208)	(4998.310,1237.084)
	(5042.970,1274.806)
	(5084.645,1316.626)
	(5112.000,1358.000)

\path(5112,1358)	(5121.796,1409.598)
	(5120.708,1472.300)
	(5115.265,1534.102)
	(5112.000,1583.000)

\path(5112,1583)	(5115.135,1657.535)
	(5115.527,1699.429)
	(5112.000,1733.000)

\path(5112,1733)	(5099.581,1768.641)
	(5079.637,1810.858)
	(5037.000,1883.000)

\path(5037,1883)	(4994.036,1912.610)
	(4962.000,1958.000)

\path(4962,1958)	(4969.617,2000.419)
	(4994.812,2037.215)
	(5041.102,2071.903)
	(5112.000,2108.000)

\path(4137,1283)	(4193.482,1283.000)
	(4234.965,1283.000)
	(4287.000,1283.000)

\path(4287,1283)	(4361.535,1286.135)
	(4403.429,1286.527)
	(4437.000,1283.000)

\path(4437,1283)	(4472.866,1271.610)
	(4515.458,1253.382)
	(4587.000,1208.000)

\path(4587,1208)	(4620.484,1158.110)
	(4639.359,1116.090)
	(4662.000,1058.000)

\path(4737,983)	(4754.177,938.417)
	(4768.686,899.855)
	(4790.576,838.156)
	(4804.428,792.629)
	(4812.000,758.000)

\path(4812,758)	(4817.337,708.303)
	(4819.879,645.852)
	(4818.481,583.226)
	(4812.000,533.000)

\path(4812,533)	(4799.580,497.359)
	(4779.634,455.143)
	(4737.000,383.000)

\path(4737,383)	(4706.586,346.865)
	(4665.251,304.464)
	(4622.291,263.830)
	(4587.000,233.000)

\path(4587,233)	(4540.660,195.660)
	(4480.826,150.567)
	(4417.830,109.191)
	(4362.000,83.000)

\path(4362,83)	(4325.464,88.685)
	(4287.000,83.000)

\path(4287,83)	(4275.398,54.991)
	(4287.000,8.000)

\path(3912,1208)	(3863.014,1159.014)
	(3837.000,1133.000)

\path(3837,1133)	(3802.951,1101.301)
	(3759.330,1061.596)
	(3717.044,1020.094)
	(3687.000,983.000)

\path(3687,983)	(3663.778,934.934)
	(3641.505,872.773)
	(3623.229,809.474)
	(3612.000,758.000)

\path(3612,758)	(3606.663,708.303)
	(3604.121,645.852)
	(3605.519,583.226)
	(3612.000,533.000)

\path(3612,533)	(3630.887,460.410)
	(3644.358,417.696)
	(3660.847,373.805)
	(3680.606,331.063)
	(3703.884,291.797)
	(3762.000,233.000)

\path(3762,233)	(3799.905,231.320)
	(3837.000,233.000)

\path(3837,233)	(3876.832,196.858)
	(3912.000,158.000)

\path(3912,158)	(3984.142,115.366)
	(4026.359,95.420)
	(4062.000,83.000)

\path(4062,83)	(4098.405,89.165)
	(4137.000,83.000)

\path(4137,83)	(4148.602,54.991)
	(4137.000,8.000)

\path(6726,2183)	(6771.505,2137.495)
	(6810.725,2098.275)
	(6872.951,2036.049)
	(6917.952,1991.048)
	(6951.000,1958.000)

\path(6951,1958)	(7019.098,1894.603)
	(7061.689,1856.125)
	(7106.340,1815.196)
	(7150.323,1773.368)
	(7190.912,1732.191)
	(7251.000,1658.000)

\path(7251,1658)	(7280.100,1613.366)
	(7312.170,1556.923)
	(7332.405,1494.768)
	(7326.000,1433.000)

\path(7326,1433)	(7260.259,1374.447)
	(7216.393,1361.824)
	(7176.000,1358.000)

\path(7176,1358)	(7136.832,1366.479)
	(7095.007,1386.860)
	(7026.000,1433.000)

\path(7026,1433)	(6972.470,1479.388)
	(6909.983,1542.669)
	(6849.254,1607.365)
	(6801.000,1658.000)

\path(6801,1658)	(6767.952,1691.048)
	(6722.951,1736.049)
	(6660.725,1798.275)
	(6621.505,1837.495)
	(6576.000,1883.000)

\path(8262,2183)	(8216.495,2137.495)
	(8177.275,2098.275)
	(8115.049,2036.049)
	(8070.048,1991.048)
	(8037.000,1958.000)

\path(8037,1958)	(7968.902,1894.603)
	(7926.311,1856.125)
	(7881.660,1815.196)
	(7837.677,1773.368)
	(7797.088,1732.191)
	(7737.000,1658.000)

\path(7737,1658)	(7707.900,1613.366)
	(7675.830,1556.923)
	(7655.595,1494.768)
	(7662.000,1433.000)

\path(7662,1433)	(7727.741,1374.447)
	(7771.607,1361.824)
	(7812.000,1358.000)

\path(7812,1358)	(7851.168,1366.479)
	(7892.993,1386.860)
	(7962.000,1433.000)

\path(7962,1433)	(8015.530,1479.388)
	(8078.017,1542.669)
	(8138.746,1607.365)
	(8187.000,1658.000)

\path(8187,1658)	(8220.048,1691.048)
	(8265.049,1736.049)
	(8327.275,1798.275)
	(8366.495,1837.495)
	(8412.000,1883.000)

\path(7287,383)	(7285.652,430.065)
	(7284.483,473.835)
	(7283.495,514.476)
	(7282.686,552.152)
	(7281.607,619.269)
	(7281.247,676.505)
	(7281.607,725.178)
	(7282.686,766.605)
	(7287.000,833.000)

\path(7287,833)	(7290.013,870.762)
	(7293.119,916.475)
	(7297.179,967.465)
	(7303.057,1021.059)
	(7311.616,1074.583)
	(7323.717,1125.364)
	(7340.224,1170.727)
	(7362.000,1208.000)

\path(7362,1208)	(7427.243,1263.024)
	(7469.463,1280.359)
	(7512.000,1283.000)

\path(7512,1283)	(7557.056,1250.967)
	(7587.000,1208.000)

\path(7587,1208)	(7629.638,1135.858)
	(7649.581,1093.641)
	(7662.000,1058.000)

\path(7662,1058)	(7667.290,1007.646)
	(7666.703,944.806)
	(7663.763,882.313)
	(7662.000,833.000)

\path(7662,833)	(7662.000,795.863)
	(7662.000,750.379)
	(7662.000,699.331)
	(7662.000,645.500)
	(7662.000,591.669)
	(7662.000,540.621)
	(7662.000,495.137)
	(7662.000,458.000)

\path(7662,458)	(7662.000,431.986)
	(7662.000,383.000)

\end{picture}


==> draws/graphlink2.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(15333,2213)(0,-10)
\thicklines
\put(912,1284){\ellipse{150}{150}}
\put(11113,1283){\ellipse{150}{150}}
\path(5712,1284)(6012,1284)
\path(12,2184)(912,1284)(1812,2184)
\path(912,1284)(912,384)
\path(2112,1284)(3012,1284)
\path(2892.000,1254.000)(3012.000,1284.000)(2892.000,1314.000)
\path(10213,2183)(11113,1283)(12013,2183)
\path(11113,1283)(11113,383)
\path(12313,1283)(13213,1283)
\path(13093.000,1253.000)(13213.000,1283.000)(13093.000,1313.000)
\path(6726,2184)	(6771.505,2138.495)
	(6810.725,2099.275)
	(6872.951,2037.049)
	(6917.952,1992.048)
	(6951.000,1959.000)

\path(6951,1959)	(7019.098,1895.603)
	(7061.689,1857.125)
	(7106.340,1816.196)
	(7150.323,1774.368)
	(7190.912,1733.191)
	(7251.000,1659.000)

\path(7251,1659)	(7280.100,1614.366)
	(7312.170,1557.923)
	(7332.405,1495.768)
	(7326.000,1434.000)

\path(7326,1434)	(7260.259,1375.447)
	(7216.393,1362.824)
	(7176.000,1359.000)

\path(7176,1359)	(7136.832,1367.479)
	(7095.007,1387.860)
	(7026.000,1434.000)

\path(7026,1434)	(6972.470,1480.388)
	(6909.983,1543.669)
	(6849.254,1608.365)
	(6801.000,1659.000)

\path(6801,1659)	(6767.952,1692.048)
	(6722.951,1737.049)
	(6660.725,1799.275)
	(6621.505,1838.495)
	(6576.000,1884.000)

\path(8262,2184)	(8216.495,2138.495)
	(8177.275,2099.275)
	(8115.049,2037.049)
	(8070.048,1992.048)
	(8037.000,1959.000)

\path(8037,1959)	(7968.902,1895.603)
	(7926.311,1857.125)
	(7881.660,1816.196)
	(7837.677,1774.368)
	(7797.088,1733.191)
	(7737.000,1659.000)

\path(7737,1659)	(7707.900,1614.366)
	(7675.830,1557.923)
	(7655.595,1495.768)
	(7662.000,1434.000)

\path(7662,1434)	(7727.741,1375.447)
	(7771.607,1362.824)
	(7812.000,1359.000)

\path(7812,1359)	(7851.168,1367.479)
	(7892.993,1387.860)
	(7962.000,1434.000)

\path(7962,1434)	(8015.530,1480.388)
	(8078.017,1543.669)
	(8138.746,1608.365)
	(8187.000,1659.000)

\path(8187,1659)	(8220.048,1692.048)
	(8265.049,1737.049)
	(8327.275,1799.275)
	(8366.495,1838.495)
	(8412.000,1884.000)

\path(7287,384)	(7285.652,431.065)
	(7284.483,474.835)
	(7283.495,515.476)
	(7282.686,553.152)
	(7281.607,620.269)
	(7281.247,677.505)
	(7281.607,726.178)
	(7282.686,767.605)
	(7287.000,834.000)

\path(7287,834)	(7290.013,871.762)
	(7293.119,917.475)
	(7297.179,968.465)
	(7303.057,1022.059)
	(7311.616,1075.583)
	(7323.717,1126.364)
	(7340.224,1171.727)
	(7362.000,1209.000)

\path(7362,1209)	(7427.243,1264.024)
	(7469.463,1281.359)
	(7512.000,1284.000)

\path(7512,1284)	(7557.056,1251.967)
	(7587.000,1209.000)

\path(7587,1209)	(7629.638,1136.858)
	(7649.581,1094.641)
	(7662.000,1059.000)

\path(7662,1059)	(7667.290,1008.646)
	(7666.703,945.806)
	(7663.763,883.313)
	(7662.000,834.000)

\path(7662,834)	(7662.000,796.863)
	(7662.000,751.379)
	(7662.000,700.331)
	(7662.000,646.500)
	(7662.000,592.669)
	(7662.000,541.621)
	(7662.000,496.137)
	(7662.000,459.000)

\path(7662,459)	(7662.000,432.986)
	(7662.000,384.000)

\path(3312,2109)	(3364.436,2065.271)
	(3387.000,2034.000)

\path(3387,2034)	(3389.903,1995.900)
	(3387.000,1959.000)

\path(3387,1959)	(3390.135,1884.465)
	(3390.527,1842.571)
	(3387.000,1809.000)

\path(3387,1809)	(3372.654,1774.431)
	(3349.500,1734.000)
	(3326.346,1693.569)
	(3312.000,1659.000)

\path(3312,1659)	(3304.946,1608.907)
	(3302.595,1546.500)
	(3304.946,1484.093)
	(3312.000,1434.000)

\path(3312,1434)	(3325.260,1398.670)
	(3346.597,1356.971)
	(3387.000,1284.000)

\path(3387,1284)	(3401.659,1250.416)
	(3419.524,1207.571)
	(3462.000,1134.000)

\path(3462,1134)	(3533.543,1088.618)
	(3576.134,1070.390)
	(3612.000,1059.000)

\path(3612,1059)	(3612.000,1059.000)

\path(3762,984)	(3807.048,980.916)
	(3845.943,978.712)
	(3907.909,976.950)
	(3953.170,978.712)
	(3987.000,984.000)

\path(3987,984)	(4022.330,997.256)
	(4064.029,1018.594)
	(4137.000,1059.000)

\path(4137,1059)	(4170.359,1074.689)
	(4212.829,1094.269)
	(4287.000,1134.000)

\path(4287,1134)	(4314.776,1158.604)
	(4362.000,1209.000)

\path(4512,1359)	(4512.000,1415.482)
	(4512.000,1456.965)
	(4512.000,1509.000)

\path(4512,1509)	(4515.265,1557.898)
	(4520.708,1619.700)
	(4521.796,1682.402)
	(4512.000,1734.000)

\path(4512,1734)	(4475.464,1773.206)
	(4437.000,1809.000)

\path(4437,1809)	(4419.265,1858.057)
	(4406.137,1921.871)
	(4389.691,1985.500)
	(4362.000,2034.000)

\path(4362,2034)	(4313.681,2063.018)
	(4250.355,2081.677)
	(4186.601,2095.248)
	(4137.000,2109.000)

\path(4137,2109)	(4063.526,2148.514)
	(4022.142,2170.410)
	(3987.000,2184.000)

\path(3987,2184)	(3953.603,2188.702)
	(3912.000,2190.270)
	(3870.397,2188.702)
	(3837.000,2184.000)

\path(3837,2184)	(3802.431,2169.654)
	(3762.000,2146.500)
	(3721.569,2123.346)
	(3687.000,2109.000)

\path(3687,2109)	(3653.429,2105.473)
	(3611.535,2105.865)
	(3537.000,2109.000)

\path(3537,2109)	(3500.100,2106.097)
	(3462.000,2109.000)

\path(3462,2109)	(3430.729,2131.564)
	(3387.000,2184.000)

\path(5037,2184)	(4993.271,2131.564)
	(4962.000,2109.000)

\path(4962,2109)	(4927.777,2101.294)
	(4886.265,2100.060)
	(4812.000,2109.000)

\path(4812,2109)	(4777.431,2123.346)
	(4737.000,2146.500)
	(4696.569,2169.654)
	(4662.000,2184.000)

\path(4662,2184)	(4628.429,2187.527)
	(4586.535,2187.135)
	(4512.000,2184.000)

\path(4512,2184)	(4474.729,2185.568)
	(4437.000,2184.000)

\path(4437,2184)	(4381.920,2162.336)
	(4341.198,2140.506)
	(4287.000,2109.000)

\path(4137,2034)	(4075.338,1985.399)
	(4032.128,1946.543)
	(3987.000,1884.000)

\path(3987,1884)	(3985.665,1846.129)
	(3987.000,1809.000)

\path(3987,1809)	(3972.654,1774.431)
	(3949.500,1734.000)
	(3926.346,1693.569)
	(3912.000,1659.000)

\path(3912,1659)	(3910.432,1621.271)
	(3912.000,1584.000)

\path(3912,1584)	(3908.865,1509.465)
	(3908.473,1467.571)
	(3912.000,1434.000)

\path(3912,1434)	(3924.423,1398.359)
	(3944.366,1356.142)
	(3987.000,1284.000)

\path(3987,1284)	(4023.555,1245.330)
	(4062.000,1209.000)

\path(4062,1209)	(4088.014,1182.986)
	(4137.000,1134.000)

\path(4287,1059)	(4341.198,1027.494)
	(4381.920,1005.664)
	(4437.000,984.000)

\path(4437,984)	(4470.397,979.297)
	(4512.000,977.730)
	(4553.603,979.297)
	(4587.000,984.000)

\path(4587,984)	(4622.467,996.949)
	(4664.392,1017.776)
	(4737.000,1059.000)

\path(4737,1059)	(4787.961,1089.985)
	(4851.499,1130.831)
	(4914.037,1173.262)
	(4962.000,1209.000)

\path(4962,1209)	(4998.310,1238.084)
	(5042.970,1275.806)
	(5084.645,1317.626)
	(5112.000,1359.000)

\path(5112,1359)	(5121.796,1410.598)
	(5120.708,1473.300)
	(5115.265,1535.102)
	(5112.000,1584.000)

\path(5112,1584)	(5115.135,1658.535)
	(5115.527,1700.429)
	(5112.000,1734.000)

\path(5112,1734)	(5099.581,1769.641)
	(5079.637,1811.858)
	(5037.000,1884.000)

\path(5037,1884)	(4994.036,1913.610)
	(4962.000,1959.000)

\path(4962,1959)	(4969.617,2001.419)
	(4994.812,2038.215)
	(5041.102,2072.903)
	(5112.000,2109.000)

\path(4137,1284)	(4193.482,1284.000)
	(4234.965,1284.000)
	(4287.000,1284.000)

\path(4287,1284)	(4361.535,1287.135)
	(4403.429,1287.527)
	(4437.000,1284.000)

\path(4437,1284)	(4472.866,1272.610)
	(4515.458,1254.382)
	(4587.000,1209.000)

\path(4587,1209)	(4620.484,1159.110)
	(4639.359,1117.090)
	(4662.000,1059.000)

\path(4737,984)	(4754.177,939.417)
	(4768.686,900.855)
	(4790.576,839.156)
	(4804.428,793.629)
	(4812.000,759.000)

\path(4812,759)	(4817.337,709.303)
	(4819.879,646.852)
	(4818.481,584.226)
	(4812.000,534.000)

\path(4812,534)	(4799.580,498.359)
	(4779.634,456.143)
	(4737.000,384.000)

\path(4737,384)	(4706.586,347.865)
	(4665.251,305.464)
	(4622.291,264.830)
	(4587.000,234.000)

\path(4587,234)	(4540.660,196.660)
	(4480.826,151.567)
	(4417.830,110.191)
	(4362.000,84.000)

\path(4362,84)	(4325.464,89.685)
	(4287.000,84.000)

\path(4287,84)	(4275.398,55.991)
	(4287.000,9.000)

\path(3912,1209)	(3863.014,1160.014)
	(3837.000,1134.000)

\path(3837,1134)	(3802.951,1102.301)
	(3759.330,1062.596)
	(3717.044,1021.094)
	(3687.000,984.000)

\path(3687,984)	(3663.778,935.934)
	(3641.505,873.773)
	(3623.229,810.474)
	(3612.000,759.000)

\path(3612,759)	(3606.663,709.303)
	(3604.121,646.852)
	(3605.519,584.226)
	(3612.000,534.000)

\path(3612,534)	(3630.887,461.410)
	(3644.358,418.696)
	(3660.847,374.805)
	(3680.606,332.063)
	(3703.884,292.797)
	(3762.000,234.000)

\path(3762,234)	(3799.905,232.320)
	(3837.000,234.000)

\path(3837,234)	(3876.832,197.858)
	(3912.000,159.000)

\path(3912,159)	(3984.142,116.366)
	(4026.359,96.420)
	(4062.000,84.000)

\path(4062,84)	(4098.405,90.165)
	(4137.000,84.000)

\path(4137,84)	(4148.602,55.991)
	(4137.000,9.000)

\path(13513,2108)	(13565.436,2064.271)
	(13588.000,2033.000)

\path(13588,2033)	(13590.903,1994.900)
	(13588.000,1958.000)

\path(13588,1958)	(13591.135,1883.465)
	(13591.527,1841.571)
	(13588.000,1808.000)

\path(13588,1808)	(13573.654,1773.431)
	(13550.500,1733.000)
	(13527.346,1692.569)
	(13513.000,1658.000)

\path(13513,1658)	(13505.946,1607.907)
	(13503.595,1545.500)
	(13505.946,1483.093)
	(13513.000,1433.000)

\path(13513,1433)	(13526.260,1397.670)
	(13547.597,1355.971)
	(13588.000,1283.000)

\path(13588,1283)	(13602.659,1249.416)
	(13620.524,1206.571)
	(13663.000,1133.000)

\path(13663,1133)	(13734.542,1087.618)
	(13777.134,1069.390)
	(13813.000,1058.000)

\path(13813,1058)	(13813.000,1058.000)

\path(13963,983)	(14008.048,979.916)
	(14046.943,977.712)
	(14108.909,975.950)
	(14154.170,977.712)
	(14188.000,983.000)

\path(14188,983)	(14223.330,996.256)
	(14265.029,1017.594)
	(14338.000,1058.000)

\path(14338,1058)	(14371.359,1073.689)
	(14413.829,1093.269)
	(14488.000,1133.000)

\path(14488,1133)	(14515.776,1157.604)
	(14563.000,1208.000)

\path(14713,1358)	(14713.000,1414.482)
	(14713.000,1455.965)
	(14713.000,1508.000)

\path(14713,1508)	(14716.265,1556.898)
	(14721.708,1618.700)
	(14722.796,1681.402)
	(14713.000,1733.000)

\path(14713,1733)	(14676.464,1772.206)
	(14638.000,1808.000)

\path(14638,1808)	(14620.265,1857.057)
	(14607.138,1920.871)
	(14590.691,1984.500)
	(14563.000,2033.000)

\path(14563,2033)	(14514.681,2062.018)
	(14451.355,2080.677)
	(14387.601,2094.248)
	(14338.000,2108.000)

\path(14338,2108)	(14264.526,2147.514)
	(14223.142,2169.410)
	(14188.000,2183.000)

\path(14188,2183)	(14154.603,2187.702)
	(14113.000,2189.270)
	(14071.397,2187.702)
	(14038.000,2183.000)

\path(14038,2183)	(14003.431,2168.654)
	(13963.000,2145.500)
	(13922.569,2122.346)
	(13888.000,2108.000)

\path(13888,2108)	(13854.429,2104.473)
	(13812.535,2104.865)
	(13738.000,2108.000)

\path(13738,2108)	(13701.100,2105.097)
	(13663.000,2108.000)

\path(13663,2108)	(13631.729,2130.564)
	(13588.000,2183.000)

\path(15238,2183)	(15194.271,2130.564)
	(15163.000,2108.000)

\path(15163,2108)	(15128.777,2100.294)
	(15087.265,2099.060)
	(15013.000,2108.000)

\path(15013,2108)	(14978.431,2122.346)
	(14938.000,2145.500)
	(14897.569,2168.654)
	(14863.000,2183.000)

\path(14863,2183)	(14829.429,2186.527)
	(14787.535,2186.135)
	(14713.000,2183.000)

\path(14713,2183)	(14675.729,2184.568)
	(14638.000,2183.000)

\path(14638,2183)	(14582.920,2161.336)
	(14542.198,2139.506)
	(14488.000,2108.000)

\path(14338,2033)	(14276.338,1984.399)
	(14233.128,1945.543)
	(14188.000,1883.000)

\path(14188,1883)	(14186.665,1845.129)
	(14188.000,1808.000)

\path(14188,1808)	(14173.654,1773.431)
	(14150.500,1733.000)
	(14127.346,1692.569)
	(14113.000,1658.000)

\path(14113,1658)	(14111.432,1620.271)
	(14113.000,1583.000)

\path(14113,1583)	(14109.865,1508.465)
	(14109.473,1466.571)
	(14113.000,1433.000)

\path(14113,1433)	(14125.423,1397.359)
	(14145.366,1355.142)
	(14188.000,1283.000)

\path(14188,1283)	(14224.555,1244.330)
	(14263.000,1208.000)

\path(14263,1208)	(14289.014,1181.986)
	(14338.000,1133.000)

\path(14488,1058)	(14542.198,1026.494)
	(14582.920,1004.664)
	(14638.000,983.000)

\path(14638,983)	(14671.397,978.297)
	(14713.000,976.730)
	(14754.603,978.297)
	(14788.000,983.000)

\path(14788,983)	(14823.467,995.949)
	(14865.392,1016.776)
	(14938.000,1058.000)

\path(14938,1058)	(14988.961,1088.985)
	(15052.499,1129.831)
	(15115.037,1172.262)
	(15163.000,1208.000)

\path(15163,1208)	(15199.310,1237.084)
	(15243.970,1274.806)
	(15285.645,1316.626)
	(15313.000,1358.000)

\path(15313,1358)	(15322.796,1409.598)
	(15321.708,1472.300)
	(15316.265,1534.102)
	(15313.000,1583.000)

\path(15313,1583)	(15316.135,1657.535)
	(15316.527,1699.429)
	(15313.000,1733.000)

\path(15313,1733)	(15300.581,1768.641)
	(15280.638,1810.858)
	(15238.000,1883.000)

\path(15238,1883)	(15195.036,1912.610)
	(15163.000,1958.000)

\path(15163,1958)	(15170.617,2000.419)
	(15195.812,2037.215)
	(15242.102,2071.903)
	(15313.000,2108.000)

\path(14338,1283)	(14394.482,1283.000)
	(14435.965,1283.000)
	(14488.000,1283.000)

\path(14488,1283)	(14562.535,1286.135)
	(14604.429,1286.527)
	(14638.000,1283.000)

\path(14638,1283)	(14673.866,1271.610)
	(14716.458,1253.382)
	(14788.000,1208.000)

\path(14788,1208)	(14821.484,1158.110)
	(14840.359,1116.090)
	(14863.000,1058.000)

\path(14938,983)	(14955.177,938.417)
	(14969.686,899.855)
	(14991.576,838.156)
	(15005.428,792.629)
	(15013.000,758.000)

\path(15013,758)	(15018.337,708.303)
	(15020.879,645.852)
	(15019.481,583.226)
	(15013.000,533.000)

\path(15013,533)	(15000.580,497.359)
	(14980.634,455.143)
	(14938.000,383.000)

\path(14938,383)	(14907.586,346.865)
	(14866.251,304.464)
	(14823.291,263.830)
	(14788.000,233.000)

\path(14788,233)	(14741.660,195.660)
	(14681.826,150.567)
	(14618.830,109.191)
	(14563.000,83.000)

\path(14563,83)	(14526.464,88.685)
	(14488.000,83.000)

\path(14488,83)	(14476.398,54.991)
	(14488.000,8.000)

\path(14113,1208)	(14064.014,1159.014)
	(14038.000,1133.000)

\path(14038,1133)	(14003.951,1101.301)
	(13960.330,1061.596)
	(13918.044,1020.094)
	(13888.000,983.000)

\path(13888,983)	(13864.778,934.934)
	(13842.505,872.773)
	(13824.229,809.474)
	(13813.000,758.000)

\path(13813,758)	(13807.663,708.303)
	(13805.121,645.852)
	(13806.519,583.226)
	(13813.000,533.000)

\path(13813,533)	(13831.887,460.410)
	(13845.358,417.696)
	(13861.847,373.805)
	(13881.606,331.063)
	(13904.884,291.797)
	(13963.000,233.000)

\path(13963,233)	(14000.905,231.320)
	(14038.000,233.000)

\path(14038,233)	(14077.833,196.858)
	(14113.000,158.000)

\path(14113,158)	(14185.142,115.366)
	(14227.359,95.420)
	(14263.000,83.000)

\path(14263,83)	(14299.405,89.165)
	(14338.000,83.000)

\path(14338,83)	(14349.602,54.991)
	(14338.000,8.000)

\end{picture}


==> draws/loop.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5764,1033)(0,-10)
\thicklines
\put(482,481){\ellipse{948}{948}}
\put(3482,481){\ellipse{948}{948}}
\put(5282,481){\ellipse{948}{948}}
\path(932,481)(1832,481)
\path(3932,481)(4832,481)
\path(5282,1006)(5282,31)
\end{picture}


==> draws/tricd.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9368,2488)(0,-10)
\thicklines
\put(1800.000,1239.000){\arc{1800.000}{3.1416}{6.2832}}
\put(2700.000,1239.000){\arc{600.000}{3.1416}{6.2832}}
\put(2700.000,1239.000){\arc{1800.000}{3.1416}{6.2832}}
\put(6449,1700){\ellipse{1530}{1530}}
\path(600,1239)(3900,1239)
\path(5670,1689)(7170,1689)
\path(5850,1539)	(5920.898,1575.097)
	(5967.188,1609.785)
	(5992.383,1646.581)
	(6000.000,1689.000)

\path(6000,1689)	(5992.383,1731.419)
	(5967.188,1768.215)
	(5920.898,1802.903)
	(5850.000,1839.000)

\path(5971.741,1817.109)(5850.000,1839.000)(5947.117,1762.395)
\path(7050,1539)	(6979.102,1575.097)
	(6932.812,1609.785)
	(6907.617,1646.581)
	(6900.000,1689.000)

\path(6900,1689)	(6907.617,1731.419)
	(6932.812,1768.215)
	(6979.102,1802.903)
	(7050.000,1839.000)

\path(6952.883,1762.395)(7050.000,1839.000)(6928.259,1817.109)
\put(5250,1689){\makebox(0,0)[lb]{$1$}}
\put(7425,1614){\makebox(0,0)[lb]{$2$}}
\put(0,39){\makebox(0,0)[lb]{$v_1 \otimes v_2 \otimes v_3 \otimes v_4 \otimes 
v_5 \otimes v_6 \to \omega(v_1, v_4) \omega(v_2, v_6) \omega(v_3, v_5)$}}
\end{picture}

